Measuring Epistemic Unfairness for Algorithmic Decision-Making

Algorithmic systems increasingly function as epistemic infrastructures that govern the conditions of interpretative access and social belief. Yet, mainstream auditing strategies operationalize fairness primarily in predictive terms - error rates, calibration, or group-level parity - leaving epistemic harms under-theorized and under-measured. We propose a quantitative framework for evaluating forms of epistemic injustice in algorithmic environments. First, we introduce a deficit-based template that models epistemic injustices as gaps between ideal and realized conditions across features such as credibility, uptake, and epistemic agency. We map these deficits to concrete stages of algorithmic mediation, showing how epistemic injustice can persist even when standard fairness constraints are satisfied. Drawing on distributive fairness indices, we distinguish two evaluation stances: resource inequality, where indices are applied to distributions of epistemic goods directly, and capability/rights inequity, where indices are applied to output-induced epistemic opportunity. We provide an epistemic translation of canonical indices, illustrating how they diagnose complementary signatures of unfairness - such as exclusionary tails and hierarchical concentration - and support longitudinal auditing under iterative deployment. We also provide a simulation study of a recommender-mediated opinion dynamics setting, showing how the proposed indices capture the evolution of epistemic unfairness under repeated platform interventions. The result is a measurement framework that makes the epistemic dimension of algorithmic harms explicit for system design and evaluation.

==> beta_distr_groupAB.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.75000,0.20000,0.10000}%
\definecolor{mycolor2}{rgb}{0.30000,0.20000,0.80000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4 cm,
height=4 cm,
at={(0in,0in)},
scale only axis,
xmin=-0.015,
xmax=1.015,
xlabel style={font=\color{white!15!black}},
xlabel={Initial opinion $x_0$},
ymin=0,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={Probability Density Function},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
% legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.5, 0.98)},
%     anchor=north, }
legend style={
        at={(0.5,1.2)},
        anchor=north,   
        legend columns=2, 
        legend cell align=center, 
        draw=white!15!black
    }
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.001001001001001	0.711029150257203\\
0.002002002002002	0.934453881551935\\
0.003003003003003	1.09458904285495\\
0.004004004004004	1.22315518416709\\
0.005005005005005	1.33198330104956\\
0.00600600600600601	1.42699593172484\\
0.00700700700700701	1.5116496416964\\
0.00800800800800801	1.58816585121314\\
0.00900900900900901	1.65807061643012\\
0.01001001001001	1.72246500513753\\
0.011011011011011	1.78217395797888\\
0.012012012012012	1.83783428862232\\
0.013013013013013	1.88994968133573\\
0.014014014014014	1.93892663731415\\
0.015015015015015	1.98509885188996\\
0.016016016016016	2.0287442653973\\
0.017017017017017	2.07009730771513\\
0.018018018018018	2.10935789310404\\
0.019019019019019	2.14669815971481\\
0.02002002002002	2.18226760777428\\
0.021021021021021	2.2161970777176\\
0.022022022022022	2.24860187279457\\
0.023023023023023	2.27958424057653\\
0.024024024024024	2.30923536709134\\
0.025025025025025	2.33763699560201\\
0.026026026026026	2.36486275286024\\
0.027027027027027	2.39097924491271\\
0.028028028028028	2.41604696955718\\
0.029029029029029	2.44012108158521\\
0.03003003003003	2.46325203882689\\
0.031031031031031	2.48548615092671\\
0.032032032032032	2.50686604816836\\
0.033033033033033	2.52743108413862\\
0.034034034034034	2.54721768329582\\
0.035035035035035	2.56625964238693\\
0.036036036036036	2.58458839299088\\
0.037037037037037	2.60223323114766\\
0.038038038038038	2.6192215189827\\
0.039039039039039	2.63557886239341\\
0.04004004004004	2.651329268185\\
0.041041041041041	2.66649528349027\\
0.042042042042042	2.68109811985767\\
0.043043043043043	2.69515776402131\\
0.044044044044044	2.70869307706168\\
0.045045045045045	2.72172188341227\\
0.046046046046046	2.73426105095673\\
0.047047047047047	2.74632656328462\\
0.048048048048048	2.75793358502576\\
0.049049049049049	2.76909652105819\\
0.0500500500500501	2.77982907027894\\
0.0510510510510511	2.7901442745371\\
0.0520520520520521	2.80005456325192\\
0.0530530530530531	2.80957179417326\\
0.0540540540540541	2.81870729068536\\
0.0550550550550551	2.82747187600663\\
0.0560560560560561	2.83587590459633\\
0.0570570570570571	2.84392929104274\\
0.0580580580580581	2.85164153667629\\
0.0590590590590591	2.85902175412343\\
0.0600600600600601	2.86607868999346\\
0.0610610610610611	2.87282074586962\\
0.0620620620620621	2.87925599775735\\
0.0630630630630631	2.8853922141266\\
0.0640640640640641	2.89123687267115\\
0.0650650650650651	2.8967971758949\\
0.0660660660660661	2.90208006562466\\
0.0670670670670671	2.90709223653865\\
0.0680680680680681	2.91184014879166\\
0.0690690690690691	2.91633003980968\\
0.0700700700700701	2.92056793532029\\
0.0710710710710711	2.92455965967879\\
0.0720720720720721	2.92831084554442\\
0.0730730730730731	2.93182694295644\\
0.0740740740740741	2.93511322785504\\
0.0750750750750751	2.93817481008835\\
0.0760760760760761	2.9410166409432\\
0.0770770770770771	2.94364352023387\\
0.0780780780780781	2.94606010298052\\
0.0790790790790791	2.94827090570596\\
0.0800800800800801	2.95028031237742\\
0.0810810810810811	2.95209258001758\\
0.0820820820820821	2.95371184400722\\
0.0830830830830831	2.9551421231001\\
0.0840840840840841	2.95638732416922\\
0.0850850850850851	2.95745124670171\\
0.0860860860860861	2.95833758705881\\
0.0870870870870871	2.95904994251572\\
0.0880880880880881	2.95959181509531\\
0.0890890890890891	2.95996661520833\\
0.0900900900900901	2.96017766511228\\
0.0910910910910911	2.96022820219968\\
0.0920920920920921	2.96012138212621\\
0.0930930930930931	2.95986028178814\\
0.0940940940940941	2.95944790215794\\
0.0950950950950951	2.95888717098629\\
0.0960960960960961	2.95818094537823\\
0.0970970970970971	2.95733201425054\\
0.0980980980980981	2.95634310067708\\
0.0990990990990991	2.95521686412841\\
0.1001001001001	2.95395590261133\\
0.101101101101101	2.95256275471402\\
0.102102102102102	2.95103990156168\\
0.103103103103103	2.94938976868767\\
0.104104104104104	2.94761472782441\\
0.105105105105105	2.94571709861843\\
0.106106106106106	2.94369915027338\\
0.107107107107107	2.94156310312477\\
0.108108108108108	2.93931113014991\\
0.109109109109109	2.93694535841631\\
0.11011011011011	2.93446787047163\\
0.111111111111111	2.931880705678\\
0.112112112112112	2.92918586149362\\
0.113113113113113	2.92638529470396\\
0.114114114114114	2.92348092260519\\
0.115115115115115	2.92047462414199\\
0.116116116116116	2.91736824100201\\
0.117117117117117	2.9141635786689\\
0.118118118118118	2.9108624074359\\
0.119119119119119	2.9074664633818\\
0.12012012012012	2.90397744931098\\
0.121121121121121	2.90039703565917\\
0.122122122122122	2.89672686136641\\
0.123123123123123	2.8929685347188\\
0.124124124124124	2.88912363416026\\
0.125125125125125	2.88519370907574\\
0.126126126126126	2.88118028054698\\
0.127127127127127	2.87708484208225\\
0.128128128128128	2.87290886032084\\
0.129129129129129	2.86865377571367\\
0.13013013013013	2.86432100318087\\
0.131131131131131	2.85991193274729\\
0.132132132132132	2.85542793015696\\
0.133133133133133	2.85087033746719\\
0.134134134134134	2.84624047362335\\
0.135135135135135	2.84153963501489\\
0.136136136136136	2.83676909601359\\
0.137137137137137	2.83193010949445\\
0.138138138138138	2.82702390734025\\
0.139139139139139	2.82205170093013\\
0.14014014014014	2.81701468161294\\
0.141141141141141	2.81191402116601\\
0.142142142142142	2.8067508722397\\
0.143143143143143	2.8015263687885\\
0.144144144144144	2.79624162648905\\
0.145145145145145	2.79089774314553\\
0.146146146146146	2.78549579908313\\
0.147147147147147	2.78003685752965\\
0.148148148148148	2.77452196498612\\
0.149149149149149	2.76895215158641\\
0.15015015015015	2.76332843144656\\
0.151151151151151	2.75765180300401\\
0.152152152152152	2.75192324934714\\
0.153153153153153	2.74614373853553\\
0.154154154154154	2.74031422391114\\
0.155155155155155	2.73443564440079\\
0.156156156156156	2.72850892481035\\
0.157157157157157	2.72253497611069\\
0.158158158158158	2.7165146957159\\
0.159159159159159	2.7104489677539\\
0.16016016016016	2.70433866332979\\
0.161161161161161	2.69818464078206\\
0.162162162162162	2.69198774593208\\
0.163163163163163	2.68574881232694\\
0.164164164164164	2.67946866147587\\
0.165165165165165	2.67314810308059\\
0.166166166166166	2.66678793525958\\
0.167167167167167	2.66038894476668\\
0.168168168168168	2.65395190720401\\
0.169169169169169	2.6474775872295\\
0.17017017017017	2.64096673875924\\
0.171171171171171	2.63442010516466\\
0.172172172172172	2.62783841946487\\
0.173173173173173	2.62122240451419\\
0.174174174174174	2.61457277318508\\
0.175175175175175	2.60789022854663\\
0.176176176176176	2.60117546403861\\
0.177177177177177	2.59442916364145\\
0.178178178178178	2.58765200204207\\
0.179179179179179	2.5808446447957\\
0.18018018018018	2.57400774848402\\
0.181181181181181	2.56714196086938\\
0.182182182182182	2.56024792104562\\
0.183183183183183	2.55332625958514\\
0.184184184184184	2.54637759868282\\
0.185185185185185	2.53940255229643\\
0.186186186186186	2.53240172628393\\
0.187187187187187	2.52537571853765\\
0.188188188188188	2.51832511911539\\
0.189189189189189	2.51125051036862\\
0.19019019019019	2.50415246706783\\
0.191191191191191	2.49703155652504\\
0.192192192192192	2.48988833871365\\
0.193193193193193	2.4827233663857\\
0.194194194194194	2.47553718518645\\
0.195195195195195	2.46833033376664\\
0.196196196196196	2.46110334389219\\
0.197197197197197	2.45385674055164\\
0.198198198198198	2.44659104206125\\
0.199199199199199	2.4393067601679\\
0.2002002002002	2.4320044001498\\
0.201201201201201	2.42468446091514\\
0.202202202202202	2.41734743509863\\
0.203203203203203	2.40999380915603\\
0.204204204204204	2.40262406345683\\
0.205205205205205	2.39523867237492\\
0.206206206206206	2.38783810437747\\
0.207207207207207	2.380422822112\\
0.208208208208208	2.3729932824917\\
0.209209209209209	2.36554993677904\\
0.21021021021021	2.35809323066768\\
0.211211211211211	2.35062360436283\\
0.212212212212212	2.34314149265995\\
0.213213213213213	2.33564732502195\\
0.214214214214214	2.32814152565489\\
0.215215215215215	2.32062451358216\\
0.216216216216216	2.31309670271728\\
0.217217217217217	2.30555850193532\\
0.218218218218218	2.29801031514286\\
0.219219219219219	2.29045254134675\\
0.22022022022022	2.28288557472145\\
0.221221221221221	2.27530980467521\\
0.222222222222222	2.26772561591491\\
0.223223223223223	2.26013338850981\\
0.224224224224224	2.25253349795401\\
0.225225225225225	2.24492631522781\\
0.226226226226226	2.23731220685799\\
0.227227227227227	2.2296915349769\\
0.228228228228228	2.22206465738052\\
0.229229229229229	2.21443192758554\\
0.23023023023023	2.20679369488527\\
0.231231231231231	2.19915030440472\\
0.232232232232232	2.19150209715455\\
0.233233233233233	2.18384941008417\\
0.234234234234234	2.17619257613387\\
0.235235235235235	2.16853192428601\\
0.236236236236236	2.1608677796154\\
0.237237237237237	2.15320046333869\\
0.238238238238238	2.14553029286302\\
0.239239239239239	2.13785758183377\\
0.24024024024024	2.13018264018154\\
0.241241241241241	2.12250577416823\\
0.242242242242242	2.11482728643253\\
0.243243243243243	2.10714747603441\\
0.244244244244244	2.09946663849909\\
0.245245245245245	2.09178506586011\\
0.246246246246246	2.08410304670176\\
0.247247247247247	2.07642086620082\\
0.248248248248248	2.06873880616758\\
0.249249249249249	2.0610571450862\\
0.25025025025025	2.05337615815443\\
0.251251251251251	2.04569611732264\\
0.252252252252252	2.03801729133231\\
0.253253253253253	2.03033994575381\\
0.254254254254254	2.02266434302362\\
0.255255255255255	2.01499074248094\\
0.256256256256256	2.00731940040378\\
0.257257257257257	1.99965057004439\\
0.258258258258258	1.99198450166421\\
0.259259259259259	1.98432144256821\\
0.26026026026026	1.97666163713879\\
0.261261261261261	1.96900532686906\\
0.262262262262262	1.96135275039565\\
0.263263263263263	1.95370414353102\\
0.264264264264264	1.94605973929529\\
0.265265265265265	1.93841976794754\\
0.266266266266266	1.93078445701671\\
0.267267267267267	1.92315403133194\\
0.268268268268268	1.91552871305256\\
0.269269269269269	1.90790872169755\\
0.27027027027027	1.9002942741746\\
0.271271271271271	1.89268558480877\\
0.272272272272272	1.88508286537064\\
0.273273273273273	1.87748632510415\\
0.274274274274274	1.86989617075397\\
0.275275275275275	1.86231260659249\\
0.276276276276276	1.85473583444644\\
0.277277277277277	1.84716605372306\\
0.278278278278278	1.83960346143603\\
0.279279279279279	1.83204825223085\\
0.28028028028028	1.82450061841003\\
0.281281281281281	1.8169607499578\\
0.282282282282282	1.80942883456455\\
0.283283283283283	1.8019050576509\\
0.284284284284284	1.79438960239143\\
0.285285285285285	1.78688264973806\\
0.286286286286286	1.77938437844317\\
0.287287287287287	1.77189496508235\\
0.288288288288288	1.76441458407686\\
0.289289289289289	1.75694340771574\\
0.29029029029029	1.74948160617771\\
0.291291291291291	1.74202934755268\\
0.292292292292292	1.73458679786303\\
0.293293293293293	1.72715412108457\\
0.294294294294294	1.71973147916724\\
0.295295295295295	1.71231903205555\\
0.296296296296296	1.70491693770869\\
0.297297297297297	1.69752535212045\\
0.298298298298298	1.69014442933882\\
0.299299299299299	1.68277432148535\\
0.3003003003003	1.67541517877431\\
0.301301301301301	1.6680671495315\\
0.302302302302302	1.66073038021289\\
0.303303303303303	1.65340501542303\\
0.304304304304304	1.64609119793316\\
0.305305305305305	1.63878906869916\\
0.306306306306306	1.63149876687919\\
0.307307307307307	1.62422042985122\\
0.308308308308308	1.61695419323024\\
0.309309309309309	1.60970019088526\\
0.31031031031031	1.6024585549562\\
0.311311311311311	1.59522941587044\\
0.312312312312312	1.58801290235922\\
0.313313313313313	1.58080914147387\\
0.314314314314314	1.57361825860181\\
0.315315315315315	1.56644037748231\\
0.316316316316316	1.55927562022216\\
0.317317317317317	1.55212410731106\\
0.318318318318318	1.54498595763684\\
0.319319319319319	1.53786128850056\\
0.32032032032032	1.53075021563135\\
0.321321321321321	1.52365285320108\\
0.322322322322322	1.51656931383895\\
0.323323323323323	1.50949970864578\\
0.324324324324324	1.50244414720819\\
0.325325325325325	1.49540273761265\\
0.326326326326326	1.48837558645928\\
0.327327327327327	1.48136279887559\\
0.328328328328328	1.47436447852994\\
0.329329329329329	1.46738072764498\\
0.33033033033033	1.46041164701081\\
0.331331331331331	1.45345733599808\\
0.332332332332332	1.4465178925709\\
0.333333333333333	1.43959341329959\\
0.334334334334334	1.43268399337331\\
0.335335335335335	1.42578972661257\\
0.336336336336336	1.41891070548153\\
0.337337337337337	1.41204702110023\\
0.338338338338338	1.40519876325664\\
0.339339339339339	1.39836602041859\\
0.34034034034034	1.39154887974558\\
0.341341341341341	1.38474742710046\\
0.342342342342342	1.37796174706094\\
0.343343343343343	1.37119192293104\\
0.344344344344344	1.36443803675233\\
0.345345345345345	1.35770016931516\\
0.346346346346346	1.35097840016965\\
0.347347347347347	1.34427280763667\\
0.348348348348348	1.3375834688186\\
0.349349349349349	1.33091045961005\\
0.35035035035035	1.32425385470844\\
0.351351351351351	1.31761372762446\\
0.352352352352352	1.31099015069244\\
0.353353353353353	1.30438319508059\\
0.354354354354354	1.29779293080111\\
0.355355355355355	1.2912194267203\\
0.356356356356356	1.2846627505684\\
0.357357357357357	1.27812296894949\\
0.358358358358358	1.27160014735116\\
0.359359359359359	1.26509435015418\\
0.36036036036036	1.258605640642\\
0.361361361361361	1.25213408101016\\
0.362362362362362	1.24567973237567\\
0.363363363363363	1.23924265478623\\
0.364364364364364	1.23282290722934\\
0.365365365365365	1.22642054764139\\
0.366366366366366	1.22003563291662\\
0.367367367367367	1.21366821891597\\
0.368368368368368	1.20731836047588\\
0.369369369369369	1.20098611141698\\
0.37037037037037	1.1946715245527\\
0.371371371371371	1.1883746516978\\
0.372372372372372	1.1820955436768\\
0.373373373373373	1.17583425033235\\
0.374374374374374	1.1695908205335\\
0.375375375375375	1.16336530218392\\
0.376376376376376	1.15715774222996\\
0.377377377377377	1.15096818666876\\
0.378378378378378	1.14479668055617\\
0.379379379379379	1.13864326801465\\
0.38038038038038	1.13250799224106\\
0.381381381381381	1.12639089551444\\
0.382382382382382	1.12029201920362\\
0.383383383383383	1.11421140377486\\
0.384384384384384	1.10814908879933\\
0.385385385385385	1.1021051129606\\
0.386386386386386	1.09607951406198\\
0.387387387387387	1.09007232903384\\
0.388388388388388	1.08408359394089\\
0.389389389389389	1.0781133439893\\
0.39039039039039	1.07216161353386\\
0.391391391391391	1.066228436085\\
0.392392392392392	1.06031384431578\\
0.393393393393393	1.0544178700688\\
0.394394394394394	1.04854054436306\\
0.395395395395395	1.04268189740075\\
0.396396396396396	1.03684195857399\\
0.397397397397397	1.03102075647149\\
0.398398398398398	1.02521831888519\\
0.399399399399399	1.01943467281677\\
0.4004004004004	1.01366984448417\\
0.401401401401401	1.00792385932804\\
0.402402402402402	1.00219674201808\\
0.403403403403403	0.996488516459412\\
0.404404404404404	0.990799205798821\\
0.405405405405405	0.985128832430978\\
0.406406406406406	0.979477418004599\\
0.407407407407407	0.973844983428552\\
0.408408408408408	0.968231548877918\\
0.409409409409409	0.962637133799985\\
0.41041041041041	0.957061756920206\\
0.411411411411411	0.951505436248099\\
0.412412412412412	0.945968189083091\\
0.413413413413413	0.940450032020329\\
0.414414414414414	0.934950980956423\\
0.415415415415415	0.929471051095156\\
0.416416416416416	0.924010256953136\\
0.417417417417417	0.918568612365402\\
0.418418418418418	0.913146130490992\\
0.419419419419419	0.907742823818456\\
0.42042042042042	0.902358704171321\\
0.421421421421421	0.896993782713525\\
0.422422422422422	0.891648069954787\\
0.423423423423423	0.886321575755949\\
0.424424424424424	0.881014309334271\\
0.425425425425425	0.875726279268672\\
0.426426426426426	0.870457493504947\\
0.427427427427427	0.865207959360923\\
0.428428428428428	0.859977683531589\\
0.429429429429429	0.854766672094175\\
0.43043043043043	0.849574930513192\\
0.431431431431431	0.844402463645442\\
0.432432432432432	0.839249275744966\\
0.433433433433433	0.834115370467981\\
0.434434434434434	0.829000750877751\\
0.435435435435435	0.823905419449443\\
0.436436436436436	0.818829378074928\\
0.437437437437437	0.813772628067549\\
0.438438438438438	0.808735170166865\\
0.439439439439439	0.803717004543332\\
0.44044044044044	0.798718130802975\\
0.441441441441441	0.793738547992004\\
0.442442442442442	0.788778254601407\\
0.443443443443443	0.783837248571502\\
0.444444444444444	0.778915527296455\\
0.445445445445445	0.774013087628764\\
0.446446446446446	0.769129925883712\\
0.447447447447447	0.764266037843781\\
0.448448448448448	0.759421418763036\\
0.449449449449449	0.754596063371476\\
0.45045045045045	0.749789965879352\\
0.451451451451451	0.745003119981457\\
0.452452452452452	0.740235518861369\\
0.453453453453453	0.735487155195689\\
0.454454454454454	0.73075802115822\\
0.455455455455455	0.726048108424133\\
0.456456456456456	0.7213574081741\\
0.457457457457457	0.716685911098387\\
0.458458458458458	0.712033607400933\\
0.459459459459459	0.707400486803383\\
0.46046046046046	0.702786538549102\\
0.461461461461461	0.698191751407164\\
0.462462462462462	0.693616113676295\\
0.463463463463463	0.689059613188809\\
0.464464464464464	0.684522237314498\\
0.465465465465465	0.680003972964509\\
0.466466466466466	0.675504806595183\\
0.467467467467467	0.671024724211866\\
0.468468468468468	0.66656371137271\\
0.469469469469469	0.662121753192424\\
0.47047047047047	0.657698834346013\\
0.471471471471471	0.653294939072491\\
0.472472472472472	0.64891005117856\\
0.473473473473473	0.644544154042272\\
0.474474474474474	0.640197230616661\\
0.475475475475475	0.635869263433352\\
0.476476476476476	0.631560234606143\\
0.477477477477477	0.627270125834564\\
0.478478478478478	0.622998918407416\\
0.479479479479479	0.618746593206274\\
0.48048048048048	0.61451313070898\\
0.481481481481481	0.610298510993108\\
0.482482482482482	0.606102713739394\\
0.483483483483483	0.601925718235166\\
0.484484484484485	0.597767503377729\\
0.485485485485485	0.59362804767774\\
0.486486486486487	0.58950732926256\\
0.487487487487487	0.585405325879573\\
0.488488488488488	0.5813220148995\\
0.48948948948949	0.577257373319677\\
0.49049049049049	0.573211377767317\\
0.491491491491492	0.569184004502757\\
0.492492492492492	0.565175229422666\\
0.493493493493493	0.561185028063253\\
0.494494494494495	0.557213375603442\\
0.495495495495495	0.553260246868028\\
0.496496496496497	0.549325616330815\\
0.497497497497497	0.545409458117734\\
0.498498498498498	0.541511746009936\\
0.4994994994995	0.537632453446876\\
0.500500500500501	0.533771553529363\\
0.501501501501502	0.529929019022605\\
0.502502502502503	0.526104822359224\\
0.503503503503503	0.522298935642257\\
0.504504504504504	0.518511330648139\\
0.505505505505506	0.514741978829664\\
0.506506506506507	0.51099085131893\\
0.507507507507508	0.507257918930265\\
0.508508508508508	0.503543152163134\\
0.509509509509509	0.49984652120503\\
0.510510510510511	0.496167995934346\\
0.511511511511512	0.492507545923229\\
0.512512512512513	0.488865140440419\\
0.513513513513513	0.485240748454063\\
0.514514514514514	0.481634338634526\\
0.515515515515516	0.478045879357169\\
0.516516516516517	0.474475338705125\\
0.517517517517518	0.470922684472045\\
0.518518518518518	0.467387884164835\\
0.519519519519519	0.463870905006379\\
0.520520520520521	0.460371713938237\\
0.521521521521522	0.456890277623335\\
0.522522522522523	0.453426562448638\\
0.523523523523523	0.449980534527798\\
0.524524524524524	0.446552159703803\\
0.525525525525526	0.443141403551592\\
0.526526526526527	0.439748231380673\\
0.527527527527528	0.436372608237709\\
0.528528528528528	0.433014498909098\\
0.529529529529529	0.429673867923542\\
0.530530530530531	0.426350679554586\\
0.531531531531532	0.423044897823163\\
0.532532532532533	0.419756486500103\\
0.533533533533533	0.416485409108648\\
0.534534534534535	0.413231628926931\\
0.535535535535536	0.409995108990466\\
0.536536536536537	0.406775812094598\\
0.537537537537538	0.40357370079696\\
0.538538538538539	0.400388737419904\\
0.53953953953954	0.39722088405292\\
0.540540540540541	0.394070102555051\\
0.541541541541542	0.390936354557278\\
0.542542542542543	0.387819601464907\\
0.543543543543544	0.384719804459931\\
0.544544544544545	0.381636924503391\\
0.545545545545546	0.378570922337711\\
0.546546546546547	0.375521758489028\\
0.547547547547548	0.372489393269512\\
0.548548548548549	0.369473786779662\\
0.54954954954955	0.3664748989106\\
0.550550550550551	0.363492689346351\\
0.551551551551552	0.360527117566103\\
0.552552552552553	0.357578142846464\\
0.553553553553554	0.354645724263705\\
0.554554554554555	0.351729820695983\\
0.555555555555556	0.348830390825564\\
0.556556556556557	0.345947393141023\\
0.557557557557558	0.343080785939445\\
0.558558558558559	0.340230527328598\\
0.55955955955956	0.337396575229109\\
0.560560560560561	0.334578887376623\\
0.561561561561562	0.331777421323946\\
0.562562562562563	0.328992134443187\\
0.563563563563564	0.326222983927878\\
0.564564564564565	0.323469926795092\\
0.565565565565566	0.320732919887544\\
0.566566566566567	0.318011919875681\\
0.567567567567568	0.315306883259767\\
0.568568568568569	0.312617766371954\\
0.56956956956957	0.309944525378335\\
0.570570570570571	0.307287116281004\\
0.571571571571572	0.304645494920083\\
0.572572572572573	0.302019616975762\\
0.573573573573574	0.299409437970307\\
0.574574574574575	0.296814913270075\\
0.575575575575576	0.294235998087509\\
0.576576576576577	0.291672647483126\\
0.577577577577578	0.289124816367494\\
0.578578578578579	0.286592459503201\\
0.57957957957958	0.284075531506814\\
0.580580580580581	0.281573986850823\\
0.581581581581582	0.279087779865587\\
0.582582582582583	0.276616864741253\\
0.583583583583584	0.274161195529686\\
0.584584584584585	0.271720726146371\\
0.585585585585586	0.269295410372319\\
0.586586586586587	0.266885201855955\\
0.587587587587588	0.264490054115002\\
0.588588588588589	0.262109920538353\\
0.58958958958959	0.259744754387936\\
0.590590590590591	0.257394508800568\\
0.591591591591592	0.255059136789803\\
0.592592592592593	0.252738591247765\\
0.593593593593594	0.250432824946982\\
0.594594594594595	0.248141790542198\\
0.595595595595596	0.245865440572194\\
0.596596596596597	0.243603727461582\\
0.597597597597598	0.2413566035226\\
0.598598598598599	0.239124020956903\\
0.5995995995996	0.236905931857332\\
0.600600600600601	0.23470228820969\\
0.601601601601602	0.232513041894495\\
0.602602602602603	0.23033814468874\\
0.603603603603604	0.228177548267629\\
0.604604604604605	0.226031204206319\\
0.605605605605606	0.223899063981646\\
0.606606606606607	0.221781078973842\\
0.607607607607608	0.21967720046825\\
0.608608608608609	0.217587379657028\\
0.60960960960961	0.215511567640845\\
0.610610610610611	0.213449715430568\\
0.611611611611612	0.211401773948943\\
0.612612612612613	0.209367694032271\\
0.613613613613614	0.207347426432071\\
0.614614614614615	0.205340921816739\\
0.615615615615616	0.203348130773198\\
0.616616616616617	0.201369003808543\\
0.617617617617618	0.199403491351675\\
0.618618618618619	0.19745154375493\\
0.61961961961962	0.195513111295702\\
0.620620620620621	0.193588144178055\\
0.621621621621622	0.191676592534331\\
0.622622622622623	0.189778406426751\\
0.623623623623624	0.187893535849005\\
0.624624624624625	0.186021930727843\\
0.625625625625626	0.184163540924649\\
0.626626626626627	0.182318316237014\\
0.627627627627628	0.180486206400304\\
0.628628628628629	0.178667161089216\\
0.62962962962963	0.176861129919331\\
0.630630630630631	0.175068062448659\\
0.631631631631632	0.173287908179177\\
0.632632632632633	0.171520616558361\\
0.633633633633634	0.169766136980709\\
0.634634634634635	0.168024418789266\\
0.635635635635636	0.166295411277129\\
0.636636636636637	0.164579063688959\\
0.637637637637638	0.162875325222474\\
0.638638638638639	0.161184145029952\\
0.63963963963964	0.159505472219705\\
0.640640640640641	0.157839255857572\\
0.641641641641642	0.156185444968387\\
0.642642642642643	0.154543988537446\\
0.643643643643644	0.152914835511975\\
0.644644644644645	0.151297934802581\\
0.645645645645646	0.149693235284706\\
0.646646646646647	0.148100685800069\\
0.647647647647648	0.146520235158102\\
0.648648648648649	0.144951832137389\\
0.64964964964965	0.143395425487087\\
0.650650650650651	0.141850963928347\\
0.651651651651652	0.140318396155731\\
0.652652652652653	0.138797670838621\\
0.653653653653654	0.137288736622621\\
0.654654654654655	0.135791542130955\\
0.655655655655656	0.134306035965861\\
0.656656656656657	0.132832166709976\\
0.657657657657658	0.131369882927716\\
0.658658658658659	0.129919133166655\\
0.65965965965966	0.128479865958891\\
0.660660660660661	0.127052029822414\\
0.661661661661662	0.125635573262463\\
0.662662662662663	0.12423044477288\\
0.663663663663664	0.122836592837461\\
0.664664664664665	0.121453965931295\\
0.665665665665666	0.120082512522107\\
0.666666666666667	0.118722181071585\\
0.667667667667668	0.117372920036713\\
0.668668668668669	0.116034677871091\\
0.66966966966967	0.11470740302625\\
0.670670670670671	0.113391043952969\\
0.671671671671672	0.112085549102579\\
0.672672672672673	0.110790866928264\\
0.673673673673674	0.109506945886362\\
0.674674674674675	0.108233734437655\\
0.675675675675676	0.106971181048653\\
0.676676676676677	0.105719234192884\\
0.677677677677678	0.104477842352165\\
0.678678678678679	0.103246954017875\\
0.67967967967968	0.102026517692228\\
0.680680680680681	0.100816481889531\\
0.681681681681682	0.0996167951374423\\
0.682682682682683	0.0984274059782297\\
0.683683683683684	0.0972482629700155\\
0.684684684684685	0.0960793146880214\\
0.685685685685686	0.0949205097258094\\
0.686686686686687	0.093771796696516\\
0.687687687687688	0.0926331242340828\\
0.688688688688689	0.0915044409944834\\
0.68968968968969	0.0903856956569435\\
0.690690690690691	0.0892768369251591\\
0.691691691691692	0.0881778135285085\\
0.692692692692693	0.0870885742232608\\
0.693693693693694	0.0860090677937798\\
0.694694694694695	0.0849392430537229\\
0.695695695695696	0.0838790488472365\\
0.696696696696697	0.0828284340501472\\
0.697697697697698	0.0817873475711475\\
0.698698698698699	0.0807557383529789\\
0.6996996996997	0.0797335553736091\\
0.700700700700701	0.0787207476474068\\
0.701701701701702	0.0777172642263104\\
0.702702702702703	0.0767230542009937\\
0.703703703703704	0.0757380667020283\\
0.704704704704705	0.0747622509010393\\
0.705705705705706	0.0737955560118596\\
0.706706706706707	0.0728379312916788\\
0.707707707707708	0.071889326042188\\
0.708708708708709	0.0709496896107216\\
0.70970970970971	0.0700189713913937\\
0.710710710710711	0.0690971208262319\\
0.711711711711712	0.0681840874063062\\
0.712712712712713	0.0672798206728543\\
0.713713713713714	0.0663842702184041\\
0.714714714714715	0.0654973856878897\\
0.715715715715716	0.0646191167797664\\
0.716716716716717	0.0637494132471203\\
0.717717717717718	0.0628882248987745\\
0.718718718718719	0.0620355016003919\\
0.71971971971972	0.061191193275573\\
0.720720720720721	0.060355249906952\\
0.721721721721722	0.0595276215372871\\
0.722722722722723	0.0587082582705489\\
0.723723723723724	0.0578971102730038\\
0.724724724724725	0.0570941277742945\\
0.725725725725726	0.0562992610685167\\
0.726726726726727	0.0555124605152921\\
0.727727727727728	0.0547336765408383\\
0.728728728728729	0.0539628596390344\\
0.72972972972973	0.0531999603724835\\
0.730730730730731	0.052444929373572\\
0.731731731731732	0.0516977173455245\\
0.732732732732733	0.0509582750634565\\
0.733733733733734	0.0502265533754225\\
0.734734734734735	0.049502503203461\\
0.735735735735736	0.0487860755446367\\
0.736736736736737	0.0480772214720785\\
0.737737737737738	0.0473758921360149\\
0.738738738738739	0.0466820387648047\\
0.73973973973974	0.0459956126659665\\
0.740740740740741	0.0453165652272027\\
0.741741741741742	0.0446448479174216\\
0.742742742742743	0.0439804122877562\\
0.743743743743744	0.0433232099725786\\
0.744744744744745	0.0426731926905125\\
0.745745745745746	0.0420303122454416\\
0.746746746746747	0.0413945205275155\\
0.747747747747748	0.0407657695141519\\
0.748748748748749	0.0401440112710353\\
0.74974974974975	0.0395291979531139\\
0.750750750750751	0.0389212818055918\\
0.751751751751752	0.0383202151649191\\
0.752752752752753	0.0377259504597788\\
0.753753753753754	0.03713844021207\\
0.754754754754755	0.0365576370378889\\
0.755755755755756	0.0359834936485061\\
0.756756756756757	0.0354159628513411\\
0.757757757757758	0.0348549975509342\\
0.758758758758759	0.0343005507499143\\
0.75975975975976	0.0337525755499654\\
0.760760760760761	0.0332110251527882\\
0.761761761761762	0.0326758528610607\\
0.762762762762763	0.0321470120793943\\
0.763763763763764	0.0316244563152877\\
0.764764764764765	0.0311081391800784\\
0.765765765765766	0.0305980143898898\\
0.766766766766767	0.0300940357665772\\
0.767767767767768	0.02959615723867\\
0.768768768768769	0.029104332842311\\
0.76976976976977	0.0286185167221931\\
0.770770770770771	0.0281386631324937\\
0.771771771771772	0.0276647264378052\\
0.772772772772773	0.0271966611140639\\
0.773773773773774	0.0267344217494752\\
0.774774774774775	0.0262779630454367\\
0.775775775775776	0.0258272398174585\\
0.776776776776777	0.0253822069960802\\
0.777777777777778	0.024942819627786\\
0.778778778778779	0.0245090328759169\\
0.77977977977978	0.0240808020215796\\
0.780780780780781	0.0236580824645538\\
0.781781781781782	0.0232408297241958\\
0.782782782782783	0.0228289994403406\\
0.783783783783784	0.0224225473742002\\
0.784784784784785	0.0220214294092602\\
0.785785785785786	0.0216256015521736\\
0.786786786786787	0.0212350199336516\\
0.787787787787788	0.0208496408093526\\
0.788788788788789	0.020469420560768\\
0.78978978978979	0.0200943156961056\\
0.790790790790791	0.0197242828511708\\
0.791791791791792	0.0193592787902453\\
0.792792792792793	0.0189992604069627\\
0.793793793793794	0.0186441847251824\\
0.794794794794795	0.0182940088998602\\
0.795795795795796	0.0179486902179175\\
0.796796796796797	0.0176081860991073\\
0.797797797797798	0.0172724540968778\\
0.798798798798799	0.0169414518992338\\
0.7997997997998	0.0166151373295959\\
0.800800800800801	0.0162934683476566\\
0.801801801801802	0.0159764030502353\\
0.802802802802803	0.0156638996721293\\
0.803803803803804	0.0153559165869636\\
0.804804804804805	0.0150524123080382\\
0.805805805805806	0.0147533454891728\\
0.806806806806807	0.0144586749255494\\
0.807807807807808	0.0141683595545521\\
0.808808808808809	0.0138823584566058\\
0.80980980980981	0.0136006308560108\\
0.810810810810811	0.0133231361217773\\
0.811811811811812	0.0130498337684556\\
0.812812812812813	0.0127806834569654\\
0.813813813813814	0.0125156449954224\\
0.814814814814815	0.0122546783399627\\
0.815815815815816	0.0119977435955648\\
0.816816816816817	0.01174480101687\\
0.817817817817818	0.0114958110089998\\
0.818818818818819	0.0112507341283718\\
0.81981981981982	0.0110095310835131\\
0.820820820820821	0.0107721627358715\\
0.821821821821822	0.0105385901006248\\
0.822822822822823	0.010308774347488\\
0.823823823823824	0.0100826768015177\\
0.824824824824825	0.00986025894391527\\
0.825825825825826	0.0096414824128276\\
0.826826826826827	0.00942630900414547\\
0.827827827827828	0.00921470067230012\\
0.828828828828829	0.00900661953105776\\
0.82982982982983	0.00880202785431191\\
0.830830830830831	0.0086008880768737\\
0.831831831831832	0.00840316279526022\\
0.832832832832833	0.00820881476848072\\
0.833833833833834	0.00801780691882083\\
0.834834834834835	0.00783010233262482\\
0.835835835835836	0.00764566426107574\\
0.836836836836837	0.00746445612097379\\
0.837837837837838	0.00728644149551237\\
0.838838838838839	0.00711158413505246\\
0.83983983983984	0.00693984795789491\\
0.840840840840841	0.00677119705105072\\
0.841841841841842	0.00660559567100953\\
0.842842842842843	0.00644300824450601\\
0.843843843843844	0.00628339936928441\\
0.844844844844845	0.0061267338148612\\
0.845845845845846	0.00597297652328579\\
0.846846846846847	0.00582209260989927\\
0.847847847847848	0.0056740473640914\\
0.848848848848849	0.00552880625005562\\
0.84984984984985	0.00538633490754221\\
0.850850850850851	0.00524659915260961\\
0.851851851851852	0.00510956497837385\\
0.852852852852853	0.00497519855575617\\
0.853853853853854	0.00484346623422872\\
0.854854854854855	0.00471433454255858\\
0.855855855855856	0.00458777018954985\\
0.856856856856857	0.00446374006478394\\
0.857857857857858	0.00434221123935801\\
0.858858858858859	0.0042231509666218\\
0.85985985985986	0.00410652668291242\\
0.860860860860861	0.00399230600828763\\
0.861861861861862	0.00388045674725706\\
0.862862862862863	0.00377094688951191\\
0.863863863863864	0.00366374461065279\\
0.864864864864865	0.00355881827291581\\
0.865865865865866	0.003456136425897\\
0.866866866866867	0.00335566780727488\\
0.867867867867868	0.00325738134353144\\
0.868868868868869	0.00316124615067131\\
0.86986986986987	0.00306723153493931\\
0.870870870870871	0.00297530699353622\\
0.871871871871872	0.00288544221533288\\
0.872872872872873	0.00279760708158268\\
0.873873873873874	0.00271177166663224\\
0.874874874874875	0.00262790623863057\\
0.875875875875876	0.00254598126023649\\
0.876876876876877	0.00246596738932438\\
0.877877877877878	0.00238783547968831\\
0.878878878878879	0.0023115565817446\\
0.87987987987988	0.00223710194323262\\
0.880880880880881	0.00216444300991408\\
0.881881881881882	0.00209355142627064\\
0.882882882882883	0.00202439903619996\\
0.883883883883884	0.00195695788371008\\
0.884884884884885	0.00189120021361227\\
0.885885885885886	0.00182709847221232\\
0.886886886886887	0.00176462530800014\\
0.887887887887888	0.00170375357233787\\
0.888888888888889	0.00164445632014642\\
0.88988988988989	0.00158670681059044\\
0.890890890890891	0.00153047850776174\\
0.891891891891892	0.00147574508136115\\
0.892892892892893	0.00142248040737885\\
0.893893893893894	0.0013706585687732\\
0.894894894894895	0.00132025385614803\\
0.895895895895896	0.00127124076842835\\
0.896896896896897	0.00122359401353468\\
0.897897897897898	0.00117728850905571\\
0.898898898898899	0.00113229938291965\\
0.8998998998999	0.00108860197406389\\
0.900900900900901	0.00104617183310339\\
0.901901901901902	0.00100498472299736\\
0.902902902902903	0.000965016619714689\\
0.903903903903904	0.000926243712897735\\
0.904904904904905	0.000888642406524767\\
0.905905905905906	0.000852189319570914\\
0.906906906906907	0.000816861286667649\\
0.907907907907908	0.000782635358760874\\
0.908908908908909	0.000749488803767539\\
0.90990990990991	0.000717399107230859\\
0.910910910910911	0.00068634397297408\\
0.911911911911912	0.000656301323752856\\
0.912912912912913	0.000627249301906205\\
0.913913913913914	0.000599166270006056\\
0.914914914914915	0.000572030811505427\\
0.915915915915916	0.00054582173138516\\
0.916916916916917	0.000520518056799328\\
0.917917917917918	0.000496099037719217\\
0.918918918918919	0.000472544147575965\\
0.91991991991992	0.000449833083901817\\
0.920920920920921	0.00042794576897002\\
0.921921921921922	0.000406862350433369\\
0.922922922922923	0.000386563201961388\\
0.923923923923924	0.000367028923876187\\
0.924924924924925	0.00034824034378696\\
0.925925925925926	0.000330178517223157\\
0.926926926926927	0.000312824728266335\\
0.927927927927928	0.000296160490180669\\
0.928928928928929	0.000280167546042165\\
0.92992992992993	0.000264827869366554\\
0.930930930930931	0.00025012366473587\\
0.931931931931932	0.000236037368423747\\
0.932932932932933	0.000222551649019401\\
0.933933933933934	0.000209649408050336\\
0.934934934934935	0.000197313780603764\\
0.935935935935936	0.000185528135946735\\
0.936936936936937	0.000174276078145004\\
0.937937937937938	0.000163541446680629\\
0.938938938938939	0.000153308317068295\\
0.93993993993994	0.000143561001470397\\
0.940940940940941	0.000134284049310848\\
0.941941941941942	0.00012546224788766\\
0.942942942942943	0.000117080622984271\\
0.943943943943944	0.00010912443947963\\
0.944944944944945	0.000101579201957068\\
0.945945945945946	9.4430655311911e-05\\
0.946946946946947	8.76647853579032e-05\\
0.947947947947948	8.12678194323874e-05\\
0.948948948948949	7.52262270002852e-05\\
0.94994994994995	6.95267202568661e-05\\
0.950950950950951	6.41562547293103e-05\\
0.951951951951952	5.91020298770781e-05\\
0.952952952952953	5.4351489691083e-05\\
0.953953953953954	4.98923232916761e-05\\
0.954954954954955	4.57124655254493e-05\\
0.955955955955956	4.18000975608537e-05\\
0.956956956956957	3.81436474826499e-05\\
0.957957957957958	3.47317908851838e-05\\
0.958958958958959	3.15534514644997e-05\\
0.95995995995996	2.85978016092936e-05\\
0.960960960960961	2.58542629907062e-05\\
0.961961961961962	2.33125071509705e-05\\
0.962962962962963	2.09624560909081e-05\\
0.963963963963964	1.87942828562861e-05\\
0.964964964964965	1.6798412123035e-05\\
0.965965965965966	1.49655207813333e-05\\
0.966966966966967	1.3286538518564e-05\\
0.967967967967968	1.17526484011465e-05\\
0.968968968968969	1.03552874552487e-05\\
0.96996996996997	9.08614724638395e-06\\
0.970970970970971	7.93717445789557e-06\\
0.971971971971972	6.9005714683363e-06\\
0.972972972972973	5.96879692774413e-06\\
0.973973973973974	5.13456633282079e-06\\
0.974974974974975	4.39085260101524e-06\\
0.975975975975976	3.73088664351864e-06\\
0.976976976976977	3.14815793717332e-06\\
0.977977977977978	2.63641509530059e-06\\
0.978978978978979	2.18966643745183e-06\\
0.97997997997998	1.80218055808613e-06\\
0.980980980980981	1.46848689417977e-06\\
0.981981981981982	1.18337629177079e-06\\
0.982982982982983	9.4190157144313e-07\\
0.983983983983984	7.39378092754302e-07\\
0.984984984984985	5.71384317610563e-07\\
0.985985985985986	4.33762372593887e-07\\
0.986986986986987	3.22618610244455e-07\\
0.987987987987988	2.34324169302787e-07\\
0.988988988988989	1.65515533915502e-07\\
0.98998998998999	1.13095091808503e-07\\
0.990990990990991	7.42316914317248e-08\\
0.991991991991992	4.6361198079173e-08\\
0.992992992992993	2.71870489882039e-08\\
0.993993993993994	1.46808074219162e-08\\
0.994994994994995	7.08271573845251e-09\\
0.995995995995996	2.90224745108123e-09\\
0.996996996996997	9.18658282823883e-10\\
0.997997997997998	1.81536219422498e-10\\
0.998998998998999	1.13505644065813e-11\\
1	0\\
};
\addlegendentry{Group A}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.001001001001001	1.13505644065813e-11\\
0.002002002002002	1.81536219422498e-10\\
0.003003003003003	9.18658282823883e-10\\
0.004004004004004	2.90224745108123e-09\\
0.005005005005005	7.08271573845251e-09\\
0.00600600600600601	1.46808074219162e-08\\
0.00700700700700701	2.71870489882039e-08\\
0.00800800800800801	4.6361198079173e-08\\
0.00900900900900901	7.42316914317248e-08\\
0.01001001001001	1.13095091808503e-07\\
0.011011011011011	1.65515533915502e-07\\
0.012012012012012	2.34324169302787e-07\\
0.013013013013013	3.22618610244455e-07\\
0.014014014014014	4.33762372593887e-07\\
0.015015015015015	5.71384317610563e-07\\
0.016016016016016	7.39378092754302e-07\\
0.017017017017017	9.4190157144313e-07\\
0.018018018018018	1.18337629177079e-06\\
0.019019019019019	1.46848689417977e-06\\
0.02002002002002	1.80218055808613e-06\\
0.021021021021021	2.18966643745183e-06\\
0.022022022022022	2.63641509530059e-06\\
0.023023023023023	3.14815793717332e-06\\
0.024024024024024	3.73088664351864e-06\\
0.025025025025025	4.39085260101524e-06\\
0.026026026026026	5.13456633282079e-06\\
0.027027027027027	5.96879692774413e-06\\
0.028028028028028	6.9005714683363e-06\\
0.029029029029029	7.93717445789557e-06\\
0.03003003003003	9.08614724638395e-06\\
0.031031031031031	1.03552874552487e-05\\
0.032032032032032	1.17526484011464e-05\\
0.033033033033033	1.3286538518564e-05\\
0.034034034034034	1.49655207813333e-05\\
0.035035035035035	1.6798412123035e-05\\
0.036036036036036	1.87942828562861e-05\\
0.037037037037037	2.09624560909079e-05\\
0.038038038038038	2.33125071509705e-05\\
0.039039039039039	2.58542629907062e-05\\
0.04004004004004	2.85978016092936e-05\\
0.041041041041041	3.15534514644997e-05\\
0.042042042042042	3.47317908851838e-05\\
0.043043043043043	3.81436474826499e-05\\
0.044044044044044	4.18000975608537e-05\\
0.045045045045045	4.57124655254493e-05\\
0.046046046046046	4.98923232916761e-05\\
0.047047047047047	5.4351489691083e-05\\
0.048048048048048	5.91020298770781e-05\\
0.049049049049049	6.41562547293103e-05\\
0.0500500500500501	6.95267202568661e-05\\
0.0510510510510511	7.52262270002852e-05\\
0.0520520520520521	8.12678194323874e-05\\
0.0530530530530531	8.76647853579032e-05\\
0.0540540540540541	9.4430655311911e-05\\
0.0550550550550551	0.000101579201957068\\
0.0560560560560561	0.00010912443947963\\
0.0570570570570571	0.000117080622984271\\
0.0580580580580581	0.00012546224788766\\
0.0590590590590591	0.000134284049310848\\
0.0600600600600601	0.000143561001470397\\
0.0610610610610611	0.000153308317068295\\
0.0620620620620621	0.000163541446680629\\
0.0630630630630631	0.000174276078145004\\
0.0640640640640641	0.000185528135946735\\
0.0650650650650651	0.000197313780603764\\
0.0660660660660661	0.000209649408050336\\
0.0670670670670671	0.000222551649019401\\
0.0680680680680681	0.000236037368423747\\
0.0690690690690691	0.00025012366473587\\
0.0700700700700701	0.000264827869366554\\
0.0710710710710711	0.000280167546042165\\
0.0720720720720721	0.000296160490180669\\
0.0730730730730731	0.000312824728266335\\
0.0740740740740741	0.000330178517223157\\
0.0750750750750751	0.00034824034378696\\
0.0760760760760761	0.000367028923876189\\
0.0770770770770771	0.000386563201961388\\
0.0780780780780781	0.000406862350433369\\
0.0790790790790791	0.00042794576897002\\
0.0800800800800801	0.000449833083901817\\
0.0810810810810811	0.000472544147575967\\
0.0820820820820821	0.000496099037719217\\
0.0830830830830831	0.000520518056799328\\
0.0840840840840841	0.00054582173138516\\
0.0850850850850851	0.000572030811505427\\
0.0860860860860861	0.000599166270006059\\
0.0870870870870871	0.000627249301906205\\
0.0880880880880881	0.000656301323752856\\
0.0890890890890891	0.00068634397297408\\
0.0900900900900901	0.000717399107230859\\
0.0910910910910911	0.000749488803767543\\
0.0920920920920921	0.000782635358760874\\
0.0930930930930931	0.000816861286667649\\
0.0940940940940941	0.000852189319570914\\
0.0950950950950951	0.000888642406524767\\
0.0960960960960961	0.000926243712897735\\
0.0970970970970971	0.000965016619714689\\
0.0980980980980981	0.00100498472299736\\
0.0990990990990991	0.00104617183310339\\
0.1001001001001	0.00108860197406389\\
0.101101101101101	0.00113229938291965\\
0.102102102102102	0.00117728850905571\\
0.103103103103103	0.00122359401353468\\
0.104104104104104	0.00127124076842835\\
0.105105105105105	0.00132025385614803\\
0.106106106106106	0.0013706585687732\\
0.107107107107107	0.00142248040737885\\
0.108108108108108	0.00147574508136115\\
0.109109109109109	0.00153047850776174\\
0.11011011011011	0.00158670681059044\\
0.111111111111111	0.00164445632014642\\
0.112112112112112	0.00170375357233787\\
0.113113113113113	0.00176462530800014\\
0.114114114114114	0.00182709847221232\\
0.115115115115115	0.00189120021361227\\
0.116116116116116	0.00195695788371008\\
0.117117117117117	0.00202439903619996\\
0.118118118118118	0.00209355142627064\\
0.119119119119119	0.00216444300991408\\
0.12012012012012	0.00223710194323262\\
0.121121121121121	0.0023115565817446\\
0.122122122122122	0.00238783547968831\\
0.123123123123123	0.00246596738932438\\
0.124124124124124	0.00254598126023649\\
0.125125125125125	0.00262790623863057\\
0.126126126126126	0.00271177166663224\\
0.127127127127127	0.00279760708158268\\
0.128128128128128	0.00288544221533288\\
0.129129129129129	0.00297530699353622\\
0.13013013013013	0.00306723153493931\\
0.131131131131131	0.00316124615067131\\
0.132132132132132	0.00325738134353144\\
0.133133133133133	0.00335566780727488\\
0.134134134134134	0.003456136425897\\
0.135135135135135	0.00355881827291581\\
0.136136136136136	0.00366374461065279\\
0.137137137137137	0.00377094688951191\\
0.138138138138138	0.00388045674725706\\
0.139139139139139	0.00399230600828763\\
0.14014014014014	0.00410652668291242\\
0.141141141141141	0.0042231509666218\\
0.142142142142142	0.00434221123935801\\
0.143143143143143	0.00446374006478394\\
0.144144144144144	0.00458777018954985\\
0.145145145145145	0.00471433454255858\\
0.146146146146146	0.00484346623422872\\
0.147147147147147	0.00497519855575617\\
0.148148148148148	0.00510956497837385\\
0.149149149149149	0.00524659915260961\\
0.15015015015015	0.00538633490754221\\
0.151151151151151	0.00552880625005562\\
0.152152152152152	0.0056740473640914\\
0.153153153153153	0.00582209260989927\\
0.154154154154154	0.00597297652328579\\
0.155155155155155	0.0061267338148612\\
0.156156156156156	0.00628339936928441\\
0.157157157157157	0.00644300824450601\\
0.158158158158158	0.00660559567100953\\
0.159159159159159	0.00677119705105072\\
0.16016016016016	0.0069398479578949\\
0.161161161161161	0.00711158413505246\\
0.162162162162162	0.00728644149551237\\
0.163163163163163	0.00746445612097379\\
0.164164164164164	0.00764566426107574\\
0.165165165165165	0.0078301023326248\\
0.166166166166166	0.00801780691882083\\
0.167167167167167	0.00820881476848072\\
0.168168168168168	0.00840316279526022\\
0.169169169169169	0.0086008880768737\\
0.17017017017017	0.00880202785431189\\
0.171171171171171	0.00900661953105776\\
0.172172172172172	0.00921470067230012\\
0.173173173173173	0.00942630900414547\\
0.174174174174174	0.0096414824128276\\
0.175175175175175	0.00986025894391525\\
0.176176176176176	0.0100826768015177\\
0.177177177177177	0.010308774347488\\
0.178178178178178	0.0105385901006248\\
0.179179179179179	0.0107721627358715\\
0.18018018018018	0.0110095310835131\\
0.181181181181181	0.0112507341283718\\
0.182182182182182	0.0114958110089998\\
0.183183183183183	0.01174480101687\\
0.184184184184184	0.0119977435955649\\
0.185185185185185	0.0122546783399627\\
0.186186186186186	0.0125156449954224\\
0.187187187187187	0.0127806834569654\\
0.188188188188188	0.0130498337684556\\
0.189189189189189	0.0133231361217773\\
0.19019019019019	0.0136006308560108\\
0.191191191191191	0.0138823584566058\\
0.192192192192192	0.0141683595545521\\
0.193193193193193	0.0144586749255494\\
0.194194194194194	0.0147533454891729\\
0.195195195195195	0.0150524123080382\\
0.196196196196196	0.0153559165869636\\
0.197197197197197	0.0156638996721293\\
0.198198198198198	0.0159764030502353\\
0.199199199199199	0.0162934683476567\\
0.2002002002002	0.0166151373295959\\
0.201201201201201	0.0169414518992338\\
0.202202202202202	0.0172724540968778\\
0.203203203203203	0.0176081860991073\\
0.204204204204204	0.0179486902179176\\
0.205205205205205	0.0182940088998602\\
0.206206206206206	0.0186441847251824\\
0.207207207207207	0.0189992604069627\\
0.208208208208208	0.0193592787902453\\
0.209209209209209	0.0197242828511708\\
0.21021021021021	0.0200943156961056\\
0.211211211211211	0.020469420560768\\
0.212212212212212	0.0208496408093526\\
0.213213213213213	0.0212350199336516\\
0.214214214214214	0.0216256015521736\\
0.215215215215215	0.0220214294092602\\
0.216216216216216	0.0224225473742002\\
0.217217217217217	0.0228289994403406\\
0.218218218218218	0.0232408297241958\\
0.219219219219219	0.0236580824645538\\
0.22022022022022	0.0240808020215796\\
0.221221221221221	0.0245090328759169\\
0.222222222222222	0.024942819627786\\
0.223223223223223	0.0253822069960802\\
0.224224224224224	0.0258272398174585\\
0.225225225225225	0.0262779630454367\\
0.226226226226226	0.0267344217494752\\
0.227227227227227	0.0271966611140639\\
0.228228228228228	0.0276647264378052\\
0.229229229229229	0.0281386631324937\\
0.23023023023023	0.0286185167221931\\
0.231231231231231	0.029104332842311\\
0.232232232232232	0.02959615723867\\
0.233233233233233	0.0300940357665772\\
0.234234234234234	0.0305980143898898\\
0.235235235235235	0.0311081391800784\\
0.236236236236236	0.0316244563152877\\
0.237237237237237	0.0321470120793943\\
0.238238238238238	0.0326758528610607\\
0.239239239239239	0.0332110251527882\\
0.24024024024024	0.0337525755499654\\
0.241241241241241	0.0343005507499143\\
0.242242242242242	0.0348549975509342\\
0.243243243243243	0.0354159628513411\\
0.244244244244244	0.0359834936485061\\
0.245245245245245	0.0365576370378889\\
0.246246246246246	0.03713844021207\\
0.247247247247247	0.0377259504597788\\
0.248248248248248	0.0383202151649191\\
0.249249249249249	0.0389212818055918\\
0.25025025025025	0.0395291979531139\\
0.251251251251251	0.0401440112710353\\
0.252252252252252	0.0407657695141519\\
0.253253253253253	0.0413945205275155\\
0.254254254254254	0.0420303122454416\\
0.255255255255255	0.0426731926905125\\
0.256256256256256	0.0433232099725786\\
0.257257257257257	0.0439804122877562\\
0.258258258258258	0.0446448479174216\\
0.259259259259259	0.0453165652272027\\
0.26026026026026	0.0459956126659665\\
0.261261261261261	0.0466820387648047\\
0.262262262262262	0.0473758921360149\\
0.263263263263263	0.0480772214720785\\
0.264264264264264	0.0487860755446367\\
0.265265265265265	0.049502503203461\\
0.266266266266266	0.0502265533754225\\
0.267267267267267	0.0509582750634566\\
0.268268268268268	0.0516977173455245\\
0.269269269269269	0.052444929373572\\
0.27027027027027	0.0531999603724835\\
0.271271271271271	0.0539628596390344\\
0.272272272272272	0.0547336765408384\\
0.273273273273273	0.0555124605152921\\
0.274274274274274	0.0562992610685167\\
0.275275275275275	0.0570941277742945\\
0.276276276276276	0.0578971102730038\\
0.277277277277277	0.058708258270549\\
0.278278278278278	0.0595276215372871\\
0.279279279279279	0.060355249906952\\
0.28028028028028	0.061191193275573\\
0.281281281281281	0.0620355016003919\\
0.282282282282282	0.0628882248987746\\
0.283283283283283	0.0637494132471203\\
0.284284284284284	0.0646191167797664\\
0.285285285285285	0.0654973856878897\\
0.286286286286286	0.0663842702184041\\
0.287287287287287	0.0672798206728545\\
0.288288288288288	0.068184087406306\\
0.289289289289289	0.0690971208262319\\
0.29029029029029	0.0700189713913937\\
0.291291291291291	0.0709496896107216\\
0.292292292292292	0.0718893260421881\\
0.293293293293293	0.0728379312916786\\
0.294294294294294	0.0737955560118596\\
0.295295295295295	0.0747622509010393\\
0.296296296296296	0.0757380667020283\\
0.297297297297297	0.0767230542009938\\
0.298298298298298	0.0777172642263103\\
0.299299299299299	0.0787207476474068\\
0.3003003003003	0.0797335553736091\\
0.301301301301301	0.0807557383529789\\
0.302302302302302	0.0817873475711476\\
0.303303303303303	0.082828434050147\\
0.304304304304304	0.0838790488472365\\
0.305305305305305	0.0849392430537229\\
0.306306306306306	0.0860090677937798\\
0.307307307307307	0.0870885742232609\\
0.308308308308308	0.0881778135285084\\
0.309309309309309	0.0892768369251591\\
0.31031031031031	0.0903856956569435\\
0.311311311311311	0.0915044409944834\\
0.312312312312312	0.092633124234083\\
0.313313313313313	0.0937717966965159\\
0.314314314314314	0.0949205097258094\\
0.315315315315315	0.0960793146880214\\
0.316316316316316	0.0972482629700155\\
0.317317317317317	0.0984274059782299\\
0.318318318318318	0.0996167951374421\\
0.319319319319319	0.100816481889531\\
0.32032032032032	0.102026517692228\\
0.321321321321321	0.103246954017875\\
0.322322322322322	0.104477842352165\\
0.323323323323323	0.105719234192884\\
0.324324324324324	0.106971181048653\\
0.325325325325325	0.108233734437655\\
0.326326326326326	0.109506945886362\\
0.327327327327327	0.110790866928264\\
0.328328328328328	0.112085549102579\\
0.329329329329329	0.113391043952969\\
0.33033033033033	0.11470740302625\\
0.331331331331331	0.116034677871091\\
0.332332332332332	0.117372920036713\\
0.333333333333333	0.118722181071585\\
0.334334334334334	0.120082512522107\\
0.335335335335335	0.121453965931295\\
0.336336336336336	0.122836592837461\\
0.337337337337337	0.12423044477288\\
0.338338338338338	0.125635573262463\\
0.339339339339339	0.127052029822414\\
0.34034034034034	0.128479865958891\\
0.341341341341341	0.129919133166655\\
0.342342342342342	0.131369882927716\\
0.343343343343343	0.132832166709976\\
0.344344344344344	0.134306035965861\\
0.345345345345345	0.135791542130955\\
0.346346346346346	0.137288736622621\\
0.347347347347347	0.138797670838621\\
0.348348348348348	0.140318396155731\\
0.349349349349349	0.141850963928347\\
0.35035035035035	0.143395425487087\\
0.351351351351351	0.144951832137389\\
0.352352352352352	0.146520235158102\\
0.353353353353353	0.148100685800068\\
0.354354354354354	0.149693235284706\\
0.355355355355355	0.151297934802581\\
0.356356356356356	0.152914835511975\\
0.357357357357357	0.154543988537446\\
0.358358358358358	0.156185444968386\\
0.359359359359359	0.157839255857572\\
0.36036036036036	0.159505472219705\\
0.361361361361361	0.161184145029952\\
0.362362362362362	0.162875325222474\\
0.363363363363363	0.164579063688959\\
0.364364364364364	0.166295411277129\\
0.365365365365365	0.168024418789266\\
0.366366366366366	0.169766136980709\\
0.367367367367367	0.171520616558361\\
0.368368368368368	0.173287908179177\\
0.369369369369369	0.175068062448659\\
0.37037037037037	0.176861129919331\\
0.371371371371371	0.178667161089216\\
0.372372372372372	0.180486206400304\\
0.373373373373373	0.182318316237014\\
0.374374374374374	0.184163540924649\\
0.375375375375375	0.186021930727843\\
0.376376376376376	0.187893535849005\\
0.377377377377377	0.189778406426751\\
0.378378378378378	0.191676592534331\\
0.379379379379379	0.193588144178055\\
0.38038038038038	0.195513111295702\\
0.381381381381381	0.19745154375493\\
0.382382382382382	0.199403491351675\\
0.383383383383383	0.201369003808543\\
0.384384384384384	0.203348130773198\\
0.385385385385385	0.205340921816739\\
0.386386386386386	0.207347426432071\\
0.387387387387387	0.209367694032271\\
0.388388388388388	0.211401773948943\\
0.389389389389389	0.213449715430568\\
0.39039039039039	0.215511567640845\\
0.391391391391391	0.217587379657028\\
0.392392392392392	0.21967720046825\\
0.393393393393393	0.221781078973842\\
0.394394394394394	0.223899063981646\\
0.395395395395395	0.22603120420632\\
0.396396396396396	0.228177548267629\\
0.397397397397397	0.23033814468874\\
0.398398398398398	0.232513041894495\\
0.399399399399399	0.23470228820969\\
0.4004004004004	0.236905931857332\\
0.401401401401401	0.239124020956903\\
0.402402402402402	0.2413566035226\\
0.403403403403403	0.243603727461582\\
0.404404404404404	0.245865440572194\\
0.405405405405405	0.248141790542198\\
0.406406406406406	0.250432824946981\\
0.407407407407407	0.252738591247765\\
0.408408408408408	0.255059136789803\\
0.409409409409409	0.257394508800568\\
0.41041041041041	0.259744754387936\\
0.411411411411411	0.262109920538353\\
0.412412412412412	0.264490054115002\\
0.413413413413413	0.266885201855955\\
0.414414414414414	0.269295410372319\\
0.415415415415415	0.271720726146371\\
0.416416416416416	0.274161195529686\\
0.417417417417417	0.276616864741253\\
0.418418418418418	0.279087779865587\\
0.419419419419419	0.281573986850823\\
0.42042042042042	0.284075531506814\\
0.421421421421421	0.286592459503201\\
0.422422422422422	0.289124816367494\\
0.423423423423423	0.291672647483126\\
0.424424424424424	0.294235998087509\\
0.425425425425425	0.296814913270075\\
0.426426426426426	0.299409437970307\\
0.427427427427427	0.302019616975762\\
0.428428428428428	0.304645494920083\\
0.429429429429429	0.307287116281004\\
0.43043043043043	0.309944525378336\\
0.431431431431431	0.312617766371954\\
0.432432432432432	0.315306883259767\\
0.433433433433433	0.318011919875681\\
0.434434434434434	0.320732919887544\\
0.435435435435435	0.323469926795093\\
0.436436436436436	0.326222983927878\\
0.437437437437437	0.328992134443187\\
0.438438438438438	0.331777421323946\\
0.439439439439439	0.334578887376623\\
0.44044044044044	0.337396575229109\\
0.441441441441441	0.340230527328598\\
0.442442442442442	0.343080785939445\\
0.443443443443443	0.345947393141023\\
0.444444444444444	0.348830390825564\\
0.445445445445445	0.351729820695983\\
0.446446446446446	0.354645724263705\\
0.447447447447447	0.357578142846464\\
0.448448448448448	0.360527117566103\\
0.449449449449449	0.363492689346351\\
0.45045045045045	0.3664748989106\\
0.451451451451451	0.369473786779662\\
0.452452452452452	0.372489393269512\\
0.453453453453453	0.375521758489028\\
0.454454454454454	0.378570922337711\\
0.455455455455455	0.381636924503391\\
0.456456456456456	0.384719804459931\\
0.457457457457457	0.387819601464907\\
0.458458458458458	0.390936354557278\\
0.459459459459459	0.394070102555051\\
0.46046046046046	0.39722088405292\\
0.461461461461461	0.400388737419903\\
0.462462462462462	0.40357370079696\\
0.463463463463463	0.406775812094598\\
0.464464464464464	0.409995108990466\\
0.465465465465465	0.413231628926932\\
0.466466466466466	0.416485409108647\\
0.467467467467467	0.419756486500103\\
0.468468468468468	0.423044897823163\\
0.469469469469469	0.426350679554586\\
0.47047047047047	0.429673867923542\\
0.471471471471471	0.433014498909098\\
0.472472472472472	0.436372608237709\\
0.473473473473473	0.439748231380673\\
0.474474474474474	0.443141403551592\\
0.475475475475475	0.446552159703803\\
0.476476476476476	0.449980534527798\\
0.477477477477477	0.453426562448638\\
0.478478478478478	0.456890277623335\\
0.479479479479479	0.460371713938237\\
0.48048048048048	0.463870905006379\\
0.481481481481481	0.467387884164835\\
0.482482482482482	0.470922684472045\\
0.483483483483483	0.474475338705125\\
0.484484484484485	0.478045879357169\\
0.485485485485485	0.481634338634526\\
0.486486486486487	0.485240748454063\\
0.487487487487487	0.488865140440419\\
0.488488488488488	0.492507545923229\\
0.48948948948949	0.496167995934346\\
0.49049049049049	0.49984652120503\\
0.491491491491492	0.503543152163134\\
0.492492492492492	0.507257918930265\\
0.493493493493493	0.51099085131893\\
0.494494494494495	0.514741978829664\\
0.495495495495495	0.518511330648139\\
0.496496496496497	0.522298935642257\\
0.497497497497497	0.526104822359224\\
0.498498498498498	0.529929019022605\\
0.4994994994995	0.533771553529363\\
0.500500500500501	0.537632453446876\\
0.501501501501502	0.541511746009936\\
0.502502502502503	0.545409458117734\\
0.503503503503503	0.549325616330815\\
0.504504504504504	0.553260246868028\\
0.505505505505506	0.557213375603442\\
0.506506506506507	0.561185028063253\\
0.507507507507508	0.565175229422666\\
0.508508508508508	0.569184004502757\\
0.509509509509509	0.573211377767317\\
0.510510510510511	0.577257373319677\\
0.511511511511512	0.5813220148995\\
0.512512512512513	0.585405325879573\\
0.513513513513513	0.58950732926256\\
0.514514514514514	0.59362804767774\\
0.515515515515516	0.597767503377729\\
0.516516516516517	0.601925718235166\\
0.517517517517518	0.606102713739394\\
0.518518518518518	0.610298510993107\\
0.519519519519519	0.61451313070898\\
0.520520520520521	0.618746593206274\\
0.521521521521522	0.622998918407416\\
0.522522522522523	0.627270125834564\\
0.523523523523523	0.631560234606143\\
0.524524524524524	0.635869263433352\\
0.525525525525526	0.640197230616661\\
0.526526526526527	0.644544154042272\\
0.527527527527528	0.64891005117856\\
0.528528528528528	0.653294939072491\\
0.529529529529529	0.657698834346013\\
0.530530530530531	0.662121753192424\\
0.531531531531532	0.66656371137271\\
0.532532532532533	0.671024724211866\\
0.533533533533533	0.675504806595182\\
0.534534534534535	0.68000397296451\\
0.535535535535536	0.684522237314498\\
0.536536536536537	0.689059613188809\\
0.537537537537538	0.693616113676295\\
0.538538538538539	0.698191751407164\\
0.53953953953954	0.702786538549103\\
0.540540540540541	0.707400486803383\\
0.541541541541542	0.712033607400933\\
0.542542542542543	0.716685911098387\\
0.543543543543544	0.7213574081741\\
0.544544544544545	0.726048108424133\\
0.545545545545546	0.73075802115822\\
0.546546546546547	0.735487155195689\\
0.547547547547548	0.740235518861369\\
0.548548548548549	0.745003119981456\\
0.54954954954955	0.749789965879353\\
0.550550550550551	0.754596063371476\\
0.551551551551552	0.759421418763036\\
0.552552552552553	0.764266037843781\\
0.553553553553554	0.769129925883712\\
0.554554554554555	0.774013087628764\\
0.555555555555556	0.778915527296455\\
0.556556556556557	0.783837248571502\\
0.557557557557558	0.788778254601407\\
0.558558558558559	0.793738547992004\\
0.55955955955956	0.798718130802975\\
0.560560560560561	0.803717004543332\\
0.561561561561562	0.808735170166865\\
0.562562562562563	0.813772628067549\\
0.563563563563564	0.818829378074927\\
0.564564564564565	0.823905419449443\\
0.565565565565566	0.829000750877751\\
0.566566566566567	0.834115370467981\\
0.567567567567568	0.839249275744966\\
0.568568568568569	0.844402463645442\\
0.56956956956957	0.849574930513193\\
0.570570570570571	0.854766672094175\\
0.571571571571572	0.859977683531589\\
0.572572572572573	0.865207959360923\\
0.573573573573574	0.870457493504947\\
0.574574574574575	0.875726279268673\\
0.575575575575576	0.881014309334271\\
0.576576576576577	0.886321575755949\\
0.577577577577578	0.891648069954787\\
0.578578578578579	0.896993782713525\\
0.57957957957958	0.902358704171322\\
0.580580580580581	0.907742823818456\\
0.581581581581582	0.913146130490992\\
0.582582582582583	0.918568612365402\\
0.583583583583584	0.924010256953135\\
0.584584584584585	0.929471051095157\\
0.585585585585586	0.934950980956423\\
0.586586586586587	0.940450032020329\\
0.587587587587588	0.945968189083091\\
0.588588588588589	0.951505436248098\\
0.58958958958959	0.957061756920207\\
0.590590590590591	0.962637133799985\\
0.591591591591592	0.968231548877918\\
0.592592592592593	0.973844983428552\\
0.593593593593594	0.979477418004598\\
0.594594594594595	0.985128832430978\\
0.595595595595596	0.990799205798821\\
0.596596596596597	0.996488516459412\\
0.597597597597598	1.00219674201808\\
0.598598598598599	1.00792385932804\\
0.5995995995996	1.01366984448418\\
0.600600600600601	1.01943467281677\\
0.601601601601602	1.02521831888519\\
0.602602602602603	1.03102075647149\\
0.603603603603604	1.03684195857399\\
0.604604604604605	1.04268189740075\\
0.605605605605606	1.04854054436306\\
0.606606606606607	1.0544178700688\\
0.607607607607608	1.06031384431578\\
0.608608608608609	1.066228436085\\
0.60960960960961	1.07216161353386\\
0.610610610610611	1.0781133439893\\
0.611611611611612	1.08408359394089\\
0.612612612612613	1.09007232903384\\
0.613613613613614	1.09607951406198\\
0.614614614614615	1.1021051129606\\
0.615615615615616	1.10814908879933\\
0.616616616616617	1.11421140377486\\
0.617617617617618	1.12029201920362\\
0.618618618618619	1.12639089551444\\
0.61961961961962	1.13250799224106\\
0.620620620620621	1.13864326801465\\
0.621621621621622	1.14479668055617\\
0.622622622622623	1.15096818666876\\
0.623623623623624	1.15715774222996\\
0.624624624624625	1.16336530218392\\
0.625625625625626	1.1695908205335\\
0.626626626626627	1.17583425033235\\
0.627627627627628	1.1820955436768\\
0.628628628628629	1.1883746516978\\
0.62962962962963	1.1946715245527\\
0.630630630630631	1.20098611141698\\
0.631631631631632	1.20731836047588\\
0.632632632632633	1.21366821891597\\
0.633633633633634	1.22003563291662\\
0.634634634634635	1.22642054764139\\
0.635635635635636	1.23282290722934\\
0.636636636636637	1.23924265478623\\
0.637637637637638	1.24567973237567\\
0.638638638638639	1.25213408101016\\
0.63963963963964	1.258605640642\\
0.640640640640641	1.26509435015418\\
0.641641641641642	1.27160014735116\\
0.642642642642643	1.27812296894949\\
0.643643643643644	1.2846627505684\\
0.644644644644645	1.2912194267203\\
0.645645645645646	1.29779293080111\\
0.646646646646647	1.30438319508059\\
0.647647647647648	1.31099015069244\\
0.648648648648649	1.31761372762446\\
0.64964964964965	1.32425385470844\\
0.650650650650651	1.33091045961005\\
0.651651651651652	1.3375834688186\\
0.652652652652653	1.34427280763667\\
0.653653653653654	1.35097840016965\\
0.654654654654655	1.35770016931516\\
0.655655655655656	1.36443803675233\\
0.656656656656657	1.37119192293104\\
0.657657657657658	1.37796174706094\\
0.658658658658659	1.38474742710046\\
0.65965965965966	1.39154887974558\\
0.660660660660661	1.39836602041859\\
0.661661661661662	1.40519876325664\\
0.662662662662663	1.41204702110023\\
0.663663663663664	1.41891070548153\\
0.664664664664665	1.42578972661257\\
0.665665665665666	1.43268399337331\\
0.666666666666667	1.43959341329959\\
0.667667667667668	1.4465178925709\\
0.668668668668669	1.45345733599808\\
0.66966966966967	1.46041164701081\\
0.670670670670671	1.46738072764498\\
0.671671671671672	1.47436447852994\\
0.672672672672673	1.48136279887559\\
0.673673673673674	1.48837558645928\\
0.674674674674675	1.49540273761265\\
0.675675675675676	1.50244414720819\\
0.676676676676677	1.50949970864578\\
0.677677677677678	1.51656931383895\\
0.678678678678679	1.52365285320108\\
0.67967967967968	1.53075021563135\\
0.680680680680681	1.53786128850056\\
0.681681681681682	1.54498595763684\\
0.682682682682683	1.55212410731106\\
0.683683683683684	1.55927562022216\\
0.684684684684685	1.56644037748231\\
0.685685685685686	1.57361825860181\\
0.686686686686687	1.58080914147387\\
0.687687687687688	1.58801290235922\\
0.688688688688689	1.59522941587044\\
0.68968968968969	1.6024585549562\\
0.690690690690691	1.60970019088526\\
0.691691691691692	1.61695419323023\\
0.692692692692693	1.62422042985122\\
0.693693693693694	1.63149876687919\\
0.694694694694695	1.63878906869916\\
0.695695695695696	1.64609119793316\\
0.696696696696697	1.65340501542303\\
0.697697697697698	1.66073038021289\\
0.698698698698699	1.6680671495315\\
0.6996996996997	1.67541517877431\\
0.700700700700701	1.68277432148535\\
0.701701701701702	1.69014442933882\\
0.702702702702703	1.69752535212045\\
0.703703703703704	1.70491693770869\\
0.704704704704705	1.71231903205555\\
0.705705705705706	1.71973147916724\\
0.706706706706707	1.72715412108457\\
0.707707707707708	1.73458679786303\\
0.708708708708709	1.74202934755268\\
0.70970970970971	1.74948160617771\\
0.710710710710711	1.75694340771574\\
0.711711711711712	1.76441458407686\\
0.712712712712713	1.77189496508235\\
0.713713713713714	1.77938437844317\\
0.714714714714715	1.78688264973806\\
0.715715715715716	1.79438960239143\\
0.716716716716717	1.8019050576509\\
0.717717717717718	1.80942883456455\\
0.718718718718719	1.8169607499578\\
0.71971971971972	1.82450061841003\\
0.720720720720721	1.83204825223085\\
0.721721721721722	1.83960346143603\\
0.722722722722723	1.84716605372306\\
0.723723723723724	1.85473583444644\\
0.724724724724725	1.86231260659249\\
0.725725725725726	1.86989617075397\\
0.726726726726727	1.87748632510415\\
0.727727727727728	1.88508286537064\\
0.728728728728729	1.89268558480877\\
0.72972972972973	1.9002942741746\\
0.730730730730731	1.90790872169755\\
0.731731731731732	1.91552871305256\\
0.732732732732733	1.92315403133194\\
0.733733733733734	1.93078445701671\\
0.734734734734735	1.93841976794754\\
0.735735735735736	1.94605973929529\\
0.736736736736737	1.95370414353102\\
0.737737737737738	1.96135275039565\\
0.738738738738739	1.96900532686906\\
0.73973973973974	1.97666163713879\\
0.740740740740741	1.98432144256821\\
0.741741741741742	1.99198450166421\\
0.742742742742743	1.99965057004439\\
0.743743743743744	2.00731940040378\\
0.744744744744745	2.01499074248094\\
0.745745745745746	2.02266434302362\\
0.746746746746747	2.03033994575381\\
0.747747747747748	2.03801729133231\\
0.748748748748749	2.04569611732264\\
0.74974974974975	2.05337615815443\\
0.750750750750751	2.0610571450862\\
0.751751751751752	2.06873880616758\\
0.752752752752753	2.07642086620082\\
0.753753753753754	2.08410304670176\\
0.754754754754755	2.09178506586011\\
0.755755755755756	2.09946663849909\\
0.756756756756757	2.10714747603441\\
0.757757757757758	2.11482728643253\\
0.758758758758759	2.12250577416823\\
0.75975975975976	2.13018264018154\\
0.760760760760761	2.13785758183377\\
0.761761761761762	2.14553029286302\\
0.762762762762763	2.15320046333868\\
0.763763763763764	2.1608677796154\\
0.764764764764765	2.16853192428601\\
0.765765765765766	2.17619257613387\\
0.766766766766767	2.18384941008417\\
0.767767767767768	2.19150209715455\\
0.768768768768769	2.19915030440472\\
0.76976976976977	2.20679369488527\\
0.770770770770771	2.21443192758554\\
0.771771771771772	2.22206465738052\\
0.772772772772773	2.2296915349769\\
0.773773773773774	2.23731220685799\\
0.774774774774775	2.24492631522781\\
0.775775775775776	2.25253349795401\\
0.776776776776777	2.26013338850981\\
0.777777777777778	2.26772561591491\\
0.778778778778779	2.27530980467521\\
0.77977977977978	2.28288557472145\\
0.780780780780781	2.29045254134675\\
0.781781781781782	2.29801031514286\\
0.782782782782783	2.30555850193532\\
0.783783783783784	2.31309670271728\\
0.784784784784785	2.32062451358216\\
0.785785785785786	2.32814152565489\\
0.786786786786787	2.33564732502195\\
0.787787787787788	2.34314149265995\\
0.788788788788789	2.35062360436283\\
0.78978978978979	2.35809323066768\\
0.790790790790791	2.36554993677904\\
0.791791791791792	2.3729932824917\\
0.792792792792793	2.380422822112\\
0.793793793793794	2.38783810437747\\
0.794794794794795	2.39523867237492\\
0.795795795795796	2.40262406345683\\
0.796796796796797	2.40999380915603\\
0.797797797797798	2.41734743509863\\
0.798798798798799	2.42468446091514\\
0.7997997997998	2.4320044001498\\
0.800800800800801	2.4393067601679\\
0.801801801801802	2.44659104206125\\
0.802802802802803	2.45385674055164\\
0.803803803803804	2.46110334389219\\
0.804804804804805	2.46833033376664\\
0.805805805805806	2.47553718518645\\
0.806806806806807	2.4827233663857\\
0.807807807807808	2.48988833871365\\
0.808808808808809	2.49703155652504\\
0.80980980980981	2.50415246706783\\
0.810810810810811	2.51125051036862\\
0.811811811811812	2.51832511911539\\
0.812812812812813	2.52537571853765\\
0.813813813813814	2.53240172628393\\
0.814814814814815	2.53940255229643\\
0.815815815815816	2.54637759868282\\
0.816816816816817	2.55332625958514\\
0.817817817817818	2.56024792104562\\
0.818818818818819	2.56714196086938\\
0.81981981981982	2.57400774848402\\
0.820820820820821	2.5808446447957\\
0.821821821821822	2.58765200204207\\
0.822822822822823	2.59442916364145\\
0.823823823823824	2.60117546403861\\
0.824824824824825	2.60789022854663\\
0.825825825825826	2.61457277318508\\
0.826826826826827	2.62122240451419\\
0.827827827827828	2.62783841946487\\
0.828828828828829	2.63442010516466\\
0.82982982982983	2.64096673875924\\
0.830830830830831	2.6474775872295\\
0.831831831831832	2.65395190720401\\
0.832832832832833	2.66038894476668\\
0.833833833833834	2.66678793525958\\
0.834834834834835	2.67314810308059\\
0.835835835835836	2.67946866147587\\
0.836836836836837	2.68574881232694\\
0.837837837837838	2.69198774593208\\
0.838838838838839	2.69818464078206\\
0.83983983983984	2.70433866332979\\
0.840840840840841	2.7104489677539\\
0.841841841841842	2.7165146957159\\
0.842842842842843	2.72253497611069\\
0.843843843843844	2.72850892481035\\
0.844844844844845	2.73443564440079\\
0.845845845845846	2.74031422391114\\
0.846846846846847	2.74614373853553\\
0.847847847847848	2.75192324934714\\
0.848848848848849	2.75765180300401\\
0.84984984984985	2.76332843144656\\
0.850850850850851	2.76895215158641\\
0.851851851851852	2.77452196498612\\
0.852852852852853	2.78003685752965\\
0.853853853853854	2.78549579908313\\
0.854854854854855	2.79089774314553\\
0.855855855855856	2.79624162648905\\
0.856856856856857	2.8015263687885\\
0.857857857857858	2.8067508722397\\
0.858858858858859	2.81191402116601\\
0.85985985985986	2.81701468161294\\
0.860860860860861	2.82205170093013\\
0.861861861861862	2.82702390734025\\
0.862862862862863	2.83193010949445\\
0.863863863863864	2.83676909601359\\
0.864864864864865	2.84153963501489\\
0.865865865865866	2.84624047362335\\
0.866866866866867	2.85087033746719\\
0.867867867867868	2.85542793015696\\
0.868868868868869	2.85991193274729\\
0.86986986986987	2.86432100318087\\
0.870870870870871	2.86865377571367\\
0.871871871871872	2.87290886032084\\
0.872872872872873	2.87708484208225\\
0.873873873873874	2.88118028054698\\
0.874874874874875	2.88519370907574\\
0.875875875875876	2.88912363416026\\
0.876876876876877	2.8929685347188\\
0.877877877877878	2.89672686136641\\
0.878878878878879	2.90039703565917\\
0.87987987987988	2.90397744931098\\
0.880880880880881	2.9074664633818\\
0.881881881881882	2.9108624074359\\
0.882882882882883	2.9141635786689\\
0.883883883883884	2.91736824100201\\
0.884884884884885	2.92047462414199\\
0.885885885885886	2.92348092260519\\
0.886886886886887	2.92638529470396\\
0.887887887887888	2.92918586149362\\
0.888888888888889	2.931880705678\\
0.88988988988989	2.93446787047163\\
0.890890890890891	2.93694535841631\\
0.891891891891892	2.93931113014991\\
0.892892892892893	2.94156310312477\\
0.893893893893894	2.94369915027338\\
0.894894894894895	2.94571709861843\\
0.895895895895896	2.94761472782441\\
0.896896896896897	2.94938976868767\\
0.897897897897898	2.95103990156168\\
0.898898898898899	2.95256275471402\\
0.8998998998999	2.95395590261133\\
0.900900900900901	2.95521686412841\\
0.901901901901902	2.95634310067708\\
0.902902902902903	2.95733201425054\\
0.903903903903904	2.95818094537823\\
0.904904904904905	2.95888717098629\\
0.905905905905906	2.95944790215794\\
0.906906906906907	2.95986028178814\\
0.907907907907908	2.96012138212621\\
0.908908908908909	2.96022820219968\\
0.90990990990991	2.96017766511228\\
0.910910910910911	2.95996661520833\\
0.911911911911912	2.95959181509531\\
0.912912912912913	2.95904994251572\\
0.913913913913914	2.95833758705881\\
0.914914914914915	2.95745124670171\\
0.915915915915916	2.95638732416922\\
0.916916916916917	2.9551421231001\\
0.917917917917918	2.95371184400722\\
0.918918918918919	2.95209258001758\\
0.91991991991992	2.95028031237742\\
0.920920920920921	2.94827090570596\\
0.921921921921922	2.94606010298052\\
0.922922922922923	2.94364352023387\\
0.923923923923924	2.9410166409432\\
0.924924924924925	2.93817481008835\\
0.925925925925926	2.93511322785504\\
0.926926926926927	2.93182694295644\\
0.927927927927928	2.92831084554442\\
0.928928928928929	2.92455965967879\\
0.92992992992993	2.92056793532029\\
0.930930930930931	2.91633003980968\\
0.931931931931932	2.91184014879166\\
0.932932932932933	2.90709223653865\\
0.933933933933934	2.90208006562465\\
0.934934934934935	2.8967971758949\\
0.935935935935936	2.89123687267115\\
0.936936936936937	2.88539221412661\\
0.937937937937938	2.87925599775735\\
0.938938938938939	2.87282074586962\\
0.93993993993994	2.86607868999346\\
0.940940940940941	2.85902175412343\\
0.941941941941942	2.85164153667629\\
0.942942942942943	2.84392929104274\\
0.943943943943944	2.83587590459633\\
0.944944944944945	2.82747187600663\\
0.945945945945946	2.81870729068536\\
0.946946946946947	2.80957179417326\\
0.947947947947948	2.80005456325192\\
0.948948948948949	2.7901442745371\\
0.94994994994995	2.77982907027894\\
0.950950950950951	2.76909652105819\\
0.951951951951952	2.75793358502576\\
0.952952952952953	2.74632656328462\\
0.953953953953954	2.73426105095673\\
0.954954954954955	2.72172188341227\\
0.955955955955956	2.70869307706168\\
0.956956956956957	2.69515776402131\\
0.957957957957958	2.68109811985767\\
0.958958958958959	2.66649528349027\\
0.95995995995996	2.651329268185\\
0.960960960960961	2.63557886239341\\
0.961961961961962	2.6192215189827\\
0.962962962962963	2.60223323114766\\
0.963963963963964	2.58458839299088\\
0.964964964964965	2.56625964238693\\
0.965965965965966	2.54721768329582\\
0.966966966966967	2.52743108413862\\
0.967967967967968	2.50686604816837\\
0.968968968968969	2.48548615092671\\
0.96996996996997	2.46325203882689\\
0.970970970970971	2.44012108158521\\
0.971971971971972	2.41604696955718\\
0.972972972972973	2.39097924491271\\
0.973973973973974	2.36486275286024\\
0.974974974974975	2.33763699560201\\
0.975975975975976	2.30923536709134\\
0.976976976976977	2.27958424057653\\
0.977977977977978	2.24860187279457\\
0.978978978978979	2.2161970777176\\
0.97997997997998	2.18226760777428\\
0.980980980980981	2.14669815971481\\
0.981981981981982	2.10935789310404\\
0.982982982982983	2.07009730771513\\
0.983983983983984	2.0287442653973\\
0.984984984984985	1.98509885188996\\
0.985985985985986	1.93892663731415\\
0.986986986986987	1.88994968133574\\
0.987987987987988	1.83783428862231\\
0.988988988988989	1.78217395797888\\
0.98998998998999	1.72246500513753\\
0.990990990990991	1.65807061643012\\
0.991991991991992	1.58816585121315\\
0.992992992992993	1.51164964169639\\
0.993993993993994	1.42699593172484\\
0.994994994994995	1.33198330104956\\
0.995995995995996	1.22315518416709\\
0.996996996996997	1.09458904285495\\
0.997997997997998	0.934453881551927\\
0.998998998998999	0.711029150257197\\
1	0\\
};
\addlegendentry{Group B}

\end{axis}
\end{tikzpicture}%

==> input_indici_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.95000,0.50000,0.12000}%
\definecolor{mycolor2}{rgb}{0.75000,0.25000,0.65000}%
\definecolor{mycolor3}{rgb}{0.00000,0.40000,0.80000}%
%
\begin{tikzpicture}

\begin{axis}[%
tick label style={font=\small},
xlabel style={at={(axis description cs:0.5,-0.2)},anchor=north},
xtick={0,25,50},
%width=1.127in,
%height=0.447in,
width=1.127in,
height=0.32in,
at={(0.514in,1.22in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$},
ymin=0.427461854751851,
ymax=0.997608270147781,
ylabel style={font=\color{white!15!black}},
ylabel={Jain},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, line width=1pt, forget plot]
  table[row sep=crcr]{%
0	0.906916609225255\\
1	0.906916609225255\\
2	0.906916609225255\\
3	0.906916609225255\\
4	0.906916609225255\\
5	0.903114223715081\\
6	0.903114223715081\\
7	0.903114223715081\\
8	0.903114223715081\\
9	0.903114223715081\\
10	0.879437924863605\\
11	0.879437924863605\\
12	0.879437924863605\\
13	0.879437924863605\\
14	0.879437924863605\\
15	0.840250297197987\\
16	0.840250297197987\\
17	0.840250297197987\\
18	0.840250297197987\\
19	0.840250297197987\\
20	0.791750826596065\\
21	0.791750826596065\\
22	0.791750826596065\\
23	0.791750826596065\\
24	0.791750826596065\\
25	0.740763062330839\\
26	0.740763062330839\\
27	0.740763062330839\\
28	0.740763062330839\\
29	0.740763062330839\\
30	0.69305987383321\\
31	0.69305987383321\\
32	0.69305987383321\\
33	0.69305987383321\\
34	0.69305987383321\\
35	0.652209349357235\\
36	0.652209349357235\\
37	0.652209349357235\\
38	0.652209349357235\\
39	0.652209349357235\\
40	0.619493410838276\\
41	0.619493410838276\\
42	0.619493410838276\\
43	0.619493410838276\\
44	0.619493410838276\\
45	0.594569354385156\\
46	0.594569354385156\\
47	0.594569354385156\\
48	0.594569354385156\\
49	0.594569354385156\\
50	0.594569354385156\\
};
\addplot [color=mycolor2, line width=1pt, forget plot]
  table[row sep=crcr]{%
0	0.906916609225255\\
1	0.906916609225255\\
2	0.906916609225255\\
3	0.906916609225255\\
4	0.906916609225255\\
5	0.866566001082615\\
6	0.866566001082615\\
7	0.866566001082615\\
8	0.866566001082615\\
9	0.866566001082615\\
10	0.78841656821027\\
11	0.78841656821027\\
12	0.78841656821027\\
13	0.78841656821027\\
14	0.78841656821027\\
15	0.703699981688604\\
16	0.703699981688604\\
17	0.703699981688604\\
18	0.703699981688604\\
19	0.703699981688604\\
20	0.631003795956592\\
21	0.631003795956592\\
22	0.631003795956592\\
23	0.631003795956592\\
24	0.631003795956592\\
25	0.575396633276249\\
26	0.575396633276249\\
27	0.575396633276249\\
28	0.575396633276249\\
29	0.575396633276249\\
30	0.535296741202362\\
31	0.535296741202362\\
32	0.535296741202362\\
33	0.535296741202362\\
34	0.535296741202362\\
35	0.507273439696484\\
36	0.507273439696484\\
37	0.507273439696484\\
38	0.507273439696484\\
39	0.507273439696484\\
40	0.488031805251523\\
41	0.488031805251523\\
42	0.488031805251523\\
43	0.488031805251523\\
44	0.488031805251523\\
45	0.474957616390945\\
46	0.474957616390945\\
47	0.474957616390945\\
48	0.474957616390945\\
49	0.474957616390945\\
50	0.474957616390945\\
};
\addplot [color=mycolor3, dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
0	0.906916609225255\\
1	0.906916609225255\\
2	0.906916609225255\\
3	0.906916609225255\\
4	0.906916609225255\\
5	0.906916609225255\\
6	0.906916609225255\\
7	0.906916609225255\\
8	0.906916609225255\\
9	0.906916609225255\\
10	0.906916609225255\\
11	0.906916609225255\\
12	0.906916609225255\\
13	0.906916609225255\\
14	0.906916609225255\\
15	0.906916609225255\\
16	0.906916609225255\\
17	0.906916609225255\\
18	0.906916609225255\\
19	0.906916609225255\\
20	0.906916609225255\\
21	0.906916609225255\\
22	0.906916609225255\\
23	0.906916609225255\\
24	0.906916609225255\\
25	0.906916609225255\\
26	0.906916609225255\\
27	0.906916609225255\\
28	0.906916609225255\\
29	0.906916609225255\\
30	0.906916609225255\\
31	0.906916609225255\\
32	0.906916609225255\\
33	0.906916609225255\\
34	0.906916609225255\\
35	0.906916609225255\\
36	0.906916609225255\\
37	0.906916609225255\\
38	0.906916609225255\\
39	0.906916609225255\\
40	0.906916609225255\\
41	0.906916609225255\\
42	0.906916609225255\\
43	0.906916609225255\\
44	0.906916609225255\\
45	0.906916609225255\\
46	0.906916609225255\\
47	0.906916609225255\\
48	0.906916609225255\\
49	0.906916609225255\\
50	0.906916609225255\\
};
\end{axis}

\begin{axis}[%
tick label style={font=\small},
xlabel style={at={(axis description cs:0.5,-0.2)},anchor=north},
xtick={0,25,50},
width=1.127in,
height=0.32in,
at={(2.154in,1.22in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$},
ymin=0.158755698192353,
ymax=0.618399567270327,
ylabel style={font=\color{white!15!black}},
ylabel={Gini},
ytick={0.2,0.4,0.6},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, line width=1pt, forget plot]
  table[row sep=crcr]{%
0	0.176395220213725\\
1	0.176395220213725\\
2	0.176395220213725\\
3	0.176395220213725\\
4	0.176395220213725\\
5	0.18331256901101\\
6	0.18331256901101\\
7	0.18331256901101\\
8	0.18331256901101\\
9	0.18331256901101\\
10	0.208507453027042\\
11	0.208507453027042\\
12	0.208507453027042\\
13	0.208507453027042\\
14	0.208507453027042\\
15	0.246134963064989\\
16	0.246134963064989\\
17	0.246134963064989\\
18	0.246134963064989\\
19	0.246134963064989\\
20	0.288953083096357\\
21	0.288953083096357\\
22	0.288953083096357\\
23	0.288953083096357\\
24	0.288953083096357\\
25	0.331820857318716\\
26	0.331820857318716\\
27	0.331820857318716\\
28	0.331820857318716\\
29	0.331820857318716\\
30	0.371434150863644\\
31	0.371434150863644\\
32	0.371434150863644\\
33	0.371434150863644\\
34	0.371434150863644\\
35	0.405915769461693\\
36	0.405915769461693\\
37	0.405915769461693\\
38	0.405915769461693\\
39	0.405915769461693\\
40	0.434508219719023\\
41	0.434508219719023\\
42	0.434508219719023\\
43	0.434508219719023\\
44	0.434508219719023\\
45	0.457004795341256\\
46	0.457004795341256\\
47	0.457004795341256\\
48	0.457004795341256\\
49	0.457004795341256\\
50	0.457004795341256\\
};
\addplot [color=mycolor2, line width=1pt, forget plot]
  table[row sep=crcr]{%
0	0.176395220213725\\
1	0.176395220213725\\
2	0.176395220213725\\
3	0.176395220213725\\
4	0.176395220213725\\
5	0.213131176593527\\
6	0.213131176593527\\
7	0.213131176593527\\
8	0.213131176593527\\
9	0.213131176593527\\
10	0.28259208910723\\
11	0.28259208910723\\
12	0.28259208910723\\
13	0.28259208910723\\
14	0.28259208910723\\
15	0.3538567785678\\
16	0.3538567785678\\
17	0.3538567785678\\
18	0.3538567785678\\
19	0.3538567785678\\
20	0.415537828358501\\
21	0.415537828358501\\
22	0.415537828358501\\
23	0.415537828358501\\
24	0.415537828358501\\
25	0.464762537329967\\
26	0.464762537329967\\
27	0.464762537329967\\
28	0.464762537329967\\
29	0.464762537329967\\
30	0.501991219869556\\
31	0.501991219869556\\
32	0.501991219869556\\
33	0.501991219869556\\
34	0.501991219869556\\
35	0.529223179162033\\
36	0.529223179162033\\
37	0.529223179162033\\
38	0.529223179162033\\
39	0.529223179162033\\
40	0.548628260340709\\
41	0.548628260340709\\
42	0.548628260340709\\
43	0.548628260340709\\
44	0.548628260340709\\
45	0.562181424791206\\
46	0.562181424791206\\
47	0.562181424791206\\
48	0.562181424791206\\
49	0.562181424791206\\
50	0.562181424791206\\
};
\addplot [color=mycolor3, dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
0	0.176395220213725\\
1	0.176395220213725\\
2	0.176395220213725\\
3	0.176395220213725\\
4	0.176395220213725\\
5	0.176395220213725\\
6	0.176395220213725\\
7	0.176395220213725\\
8	0.176395220213725\\
9	0.176395220213725\\
10	0.176395220213725\\
11	0.176395220213725\\
12	0.176395220213725\\
13	0.176395220213725\\
14	0.176395220213725\\
15	0.176395220213725\\
16	0.176395220213725\\
17	0.176395220213725\\
18	0.176395220213725\\
19	0.176395220213725\\
20	0.176395220213725\\
21	0.176395220213725\\
22	0.176395220213725\\
23	0.176395220213725\\
24	0.176395220213725\\
25	0.176395220213725\\
26	0.176395220213725\\
27	0.176395220213725\\
28	0.176395220213725\\
29	0.176395220213725\\
30	0.176395220213725\\
31	0.176395220213725\\
32	0.176395220213725\\
33	0.176395220213725\\
34	0.176395220213725\\
35	0.176395220213725\\
36	0.176395220213725\\
37	0.176395220213725\\
38	0.176395220213725\\
39	0.176395220213725\\
40	0.176395220213725\\
41	0.176395220213725\\
42	0.176395220213725\\
43	0.176395220213725\\
44	0.176395220213725\\
45	0.176395220213725\\
46	0.176395220213725\\
47	0.176395220213725\\
48	0.176395220213725\\
49	0.176395220213725\\
50	0.176395220213725\\
};
\end{axis}

\begin{axis}[%
tick label style={font=\small},
xlabel style={at={(axis description cs:0.5,-0.2)},anchor=north},
xtick={0,25,50},
width=1.127in,
height=0.32in,
at={(3.795in,1.22in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$},
ymin=0.113147291582452,
ymax=0.525309683394577,
ylabel style={font=\color{white!15!black}},
ylabel={Hoover},
ytick={0.2,0.4},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, line width=1pt, forget plot]
  table[row sep=crcr]{%
0	0.125719212869391\\
1	0.125719212869391\\
2	0.125719212869391\\
3	0.125719212869391\\
4	0.125719212869391\\
5	0.129709883753588\\
6	0.129709883753588\\
7	0.129709883753588\\
8	0.129709883753588\\
9	0.129709883753588\\
10	0.146259109086115\\
11	0.146259109086115\\
12	0.146259109086115\\
13	0.146259109086115\\
14	0.146259109086115\\
15	0.177607846306239\\
16	0.177607846306239\\
17	0.177607846306239\\
18	0.177607846306239\\
19	0.177607846306239\\
20	0.215866818165344\\
21	0.215866818165344\\
22	0.215866818165344\\
23	0.215866818165344\\
24	0.215866818165344\\
25	0.254003339651695\\
26	0.254003339651695\\
27	0.254003339651695\\
28	0.254003339651695\\
29	0.254003339651695\\
30	0.28980767066053\\
31	0.28980767066053\\
32	0.28980767066053\\
33	0.28980767066053\\
34	0.28980767066053\\
35	0.32035517559593\\
36	0.32035517559593\\
37	0.32035517559593\\
38	0.32035517559593\\
39	0.32035517559593\\
40	0.345928462805365\\
41	0.345928462805365\\
42	0.345928462805365\\
43	0.345928462805365\\
44	0.345928462805365\\
45	0.365854871285644\\
46	0.365854871285644\\
47	0.365854871285644\\
48	0.365854871285644\\
49	0.365854871285644\\
50	0.365854871285644\\
};
\addplot [color=mycolor2, line width=1pt, forget plot]
  table[row sep=crcr]{%
0	0.125719212869391\\
1	0.125719212869391\\
2	0.125719212869391\\
3	0.125719212869391\\
4	0.125719212869391\\
5	0.150508144328163\\
6	0.150508144328163\\
7	0.150508144328163\\
8	0.150508144328163\\
9	0.150508144328163\\
10	0.211613656193032\\
11	0.211613656193032\\
12	0.211613656193032\\
13	0.211613656193032\\
14	0.211613656193032\\
15	0.279435966191863\\
16	0.279435966191863\\
17	0.279435966191863\\
18	0.279435966191863\\
19	0.279435966191863\\
20	0.337222233370037\\
21	0.337222233370037\\
22	0.337222233370037\\
23	0.337222233370037\\
24	0.337222233370037\\
25	0.383718857418696\\
26	0.383718857418696\\
27	0.383718857418696\\
28	0.383718857418696\\
29	0.383718857418696\\
30	0.419193782441667\\
31	0.419193782441667\\
32	0.419193782441667\\
33	0.419193782441667\\
34	0.419193782441667\\
35	0.44530223111713\\
36	0.44530223111713\\
37	0.44530223111713\\
38	0.44530223111713\\
39	0.44530223111713\\
40	0.464278141451369\\
41	0.464278141451369\\
42	0.464278141451369\\
43	0.464278141451369\\
44	0.464278141451369\\
45	0.477554257631433\\
46	0.477554257631433\\
47	0.477554257631433\\
48	0.477554257631433\\
49	0.477554257631433\\
50	0.477554257631433\\
};
\addplot [color=mycolor3, dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
0	0.125719212869391\\
1	0.125719212869391\\
2	0.125719212869391\\
3	0.125719212869391\\
4	0.125719212869391\\
5	0.125719212869391\\
6	0.125719212869391\\
7	0.125719212869391\\
8	0.125719212869391\\
9	0.125719212869391\\
10	0.125719212869391\\
11	0.125719212869391\\
12	0.125719212869391\\
13	0.125719212869391\\
14	0.125719212869391\\
15	0.125719212869391\\
16	0.125719212869391\\
17	0.125719212869391\\
18	0.125719212869391\\
19	0.125719212869391\\
20	0.125719212869391\\
21	0.125719212869391\\
22	0.125719212869391\\
23	0.125719212869391\\
24	0.125719212869391\\
25	0.125719212869391\\
26	0.125719212869391\\
27	0.125719212869391\\
28	0.125719212869391\\
29	0.125719212869391\\
30	0.125719212869391\\
31	0.125719212869391\\
32	0.125719212869391\\
33	0.125719212869391\\
34	0.125719212869391\\
35	0.125719212869391\\
36	0.125719212869391\\
37	0.125719212869391\\
38	0.125719212869391\\
39	0.125719212869391\\
40	0.125719212869391\\
41	0.125719212869391\\
42	0.125719212869391\\
43	0.125719212869391\\
44	0.125719212869391\\
45	0.125719212869391\\
46	0.125719212869391\\
47	0.125719212869391\\
48	0.125719212869391\\
49	0.125719212869391\\
50	0.125719212869391\\
};
\end{axis}

\begin{axis}[%
tick label style={font=\small},
xlabel style={at={(axis description cs:0.5,-0.2)},anchor=north},
xtick={0,25,50},
width=1.127in,
height=0.32in,
at={(5.435in,1.22in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$},
ymin=0.0461867446494537,
ymax=0.607998063446751,
ylabel style={font=\color{white!15!black}},
ylabel={GE(2)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, line width=1pt, forget plot]
  table[row sep=crcr]{%
0	0.0513186051660597\\
1	0.0513186051660597\\
2	0.0513186051660597\\
3	0.0513186051660597\\
4	0.0513186051660597\\
5	0.0536398241444842\\
6	0.0536398241444842\\
7	0.0536398241444842\\
8	0.0536398241444842\\
9	0.0536398241444842\\
10	0.0685449602114291\\
11	0.0685449602114291\\
12	0.0685449602114291\\
13	0.0685449602114291\\
14	0.0685449602114291\\
15	0.0950607832777545\\
16	0.0950607832777545\\
17	0.0950607832777545\\
18	0.0950607832777545\\
19	0.0950607832777545\\
20	0.131511813065767\\
21	0.131511813065767\\
22	0.131511813065767\\
23	0.131511813065767\\
24	0.131511813065767\\
25	0.17497966006395\\
26	0.17497966006395\\
27	0.17497966006395\\
28	0.17497966006395\\
29	0.17497966006395\\
30	0.221438390646649\\
31	0.221438390646649\\
32	0.221438390646649\\
33	0.221438390646649\\
34	0.221438390646649\\
35	0.266625011574519\\
36	0.266625011574519\\
37	0.266625011574519\\
38	0.266625011574519\\
39	0.266625011574519\\
40	0.30711108665937\\
41	0.30711108665937\\
42	0.30711108665937\\
43	0.30711108665937\\
44	0.30711108665937\\
45	0.340944788547082\\
46	0.340944788547082\\
47	0.340944788547082\\
48	0.340944788547082\\
49	0.340944788547082\\
50	0.340944788547082\\
};
\addplot [color=mycolor2, line width=1pt, forget plot]
  table[row sep=crcr]{%
0	0.0513186051660597\\
1	0.0513186051660597\\
2	0.0513186051660597\\
3	0.0513186051660597\\
4	0.0513186051660597\\
5	0.0769900958211401\\
6	0.0769900958211401\\
7	0.0769900958211401\\
8	0.0769900958211401\\
9	0.0769900958211401\\
10	0.134182512342448\\
11	0.134182512342448\\
12	0.134182512342448\\
13	0.134182512342448\\
14	0.134182512342448\\
15	0.210530073910469\\
16	0.210530073910469\\
17	0.210530073910469\\
18	0.210530073910469\\
19	0.210530073910469\\
20	0.292388260108654\\
21	0.292388260108654\\
22	0.292388260108654\\
23	0.292388260108654\\
24	0.292388260108654\\
25	0.368965807382382\\
26	0.368965807382382\\
27	0.368965807382382\\
28	0.368965807382382\\
29	0.368965807382382\\
30	0.434061356093669\\
31	0.434061356093669\\
32	0.434061356093669\\
33	0.434061356093669\\
34	0.434061356093669\\
35	0.485661698154677\\
36	0.485661698154677\\
37	0.485661698154677\\
38	0.485661698154677\\
39	0.485661698154677\\
40	0.52452339093414\\
41	0.52452339093414\\
42	0.52452339093414\\
43	0.52452339093414\\
44	0.52452339093414\\
45	0.552725512224319\\
46	0.552725512224319\\
47	0.552725512224319\\
48	0.552725512224319\\
49	0.552725512224319\\
50	0.552725512224319\\
};
\addplot [color=mycolor3, dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
0	0.0513186051660597\\
1	0.0513186051660597\\
2	0.0513186051660597\\
3	0.0513186051660597\\
4	0.0513186051660597\\
5	0.0513186051660597\\
6	0.0513186051660597\\
7	0.0513186051660597\\
8	0.0513186051660597\\
9	0.0513186051660597\\
10	0.0513186051660597\\
11	0.0513186051660597\\
12	0.0513186051660597\\
13	0.0513186051660597\\
14	0.0513186051660597\\
15	0.0513186051660597\\
16	0.0513186051660597\\
17	0.0513186051660597\\
18	0.0513186051660597\\
19	0.0513186051660597\\
20	0.0513186051660597\\
21	0.0513186051660597\\
22	0.0513186051660597\\
23	0.0513186051660597\\
24	0.0513186051660597\\
25	0.0513186051660597\\
26	0.0513186051660597\\
27	0.0513186051660597\\
28	0.0513186051660597\\
29	0.0513186051660597\\
30	0.0513186051660597\\
31	0.0513186051660597\\
32	0.0513186051660597\\
33	0.0513186051660597\\
34	0.0513186051660597\\
35	0.0513186051660597\\
36	0.0513186051660597\\
37	0.0513186051660597\\
38	0.0513186051660597\\
39	0.0513186051660597\\
40	0.0513186051660597\\
41	0.0513186051660597\\
42	0.0513186051660597\\
43	0.0513186051660597\\
44	0.0513186051660597\\
45	0.0513186051660597\\
46	0.0513186051660597\\
47	0.0513186051660597\\
48	0.0513186051660597\\
49	0.0513186051660597\\
50	0.0513186051660597\\
};
\end{axis}

\begin{axis}[%
tick label style={font=\small},
xlabel style={at={(axis description cs:0.5,-0.2)},anchor=north},
xtick={0,25,50},
width=1.127in,
height=0.32in,
at={(0.514in,0.52in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$},
ymin=0.106037230878435,
ymax=0.991268851141358,
ylabel style={font=\color{white!15!black}},
ylabel={Atkinson(2)},
ytick={0.2,0.5,0.8},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, line width=1pt, forget plot]
  table[row sep=crcr]{%
0	0.117819145420483\\
1	0.117819145420483\\
2	0.117819145420483\\
3	0.117819145420483\\
4	0.117819145420483\\
5	0.126225079715636\\
6	0.126225079715636\\
7	0.126225079715636\\
8	0.126225079715636\\
9	0.126225079715636\\
10	0.155899046376941\\
11	0.155899046376941\\
12	0.155899046376941\\
13	0.155899046376941\\
14	0.155899046376941\\
15	0.20478334207976\\
16	0.20478334207976\\
17	0.20478334207976\\
18	0.20478334207976\\
19	0.20478334207976\\
20	0.269592032254849\\
21	0.269592032254849\\
22	0.269592032254849\\
23	0.269592032254849\\
24	0.269592032254849\\
25	0.345492740636134\\
26	0.345492740636134\\
27	0.345492740636134\\
28	0.345492740636134\\
29	0.345492740636134\\
30	0.426654765247632\\
31	0.426654765247632\\
32	0.426654765247632\\
33	0.426654765247632\\
34	0.426654765247632\\
35	0.507517647994024\\
36	0.507517647994024\\
37	0.507517647994024\\
38	0.507517647994024\\
39	0.507517647994024\\
40	0.583989053185286\\
41	0.583989053185286\\
42	0.583989053185286\\
43	0.583989053185286\\
44	0.583989053185286\\
45	0.653886145600968\\
46	0.653886145600968\\
47	0.653886145600968\\
48	0.653886145600968\\
49	0.653886145600968\\
50	0.653886145600968\\
};
\addplot [color=mycolor2, line width=1pt, forget plot]
  table[row sep=crcr]{%
0	0.117819145420483\\
1	0.117819145420483\\
2	0.117819145420483\\
3	0.117819145420483\\
4	0.117819145420483\\
5	0.150297758822396\\
6	0.150297758822396\\
7	0.150297758822396\\
8	0.150297758822396\\
9	0.150297758822396\\
10	0.236208605760793\\
11	0.236208605760793\\
12	0.236208605760793\\
13	0.236208605760793\\
14	0.236208605760793\\
15	0.355787432908642\\
16	0.355787432908642\\
17	0.355787432908642\\
18	0.355787432908642\\
19	0.355787432908642\\
20	0.486059362123096\\
21	0.486059362123096\\
22	0.486059362123096\\
23	0.486059362123096\\
24	0.486059362123096\\
25	0.608529171072291\\
26	0.608529171072291\\
27	0.608529171072291\\
28	0.608529171072291\\
29	0.608529171072291\\
30	0.712578999383527\\
31	0.712578999383527\\
32	0.712578999383527\\
33	0.712578999383527\\
34	0.712578999383527\\
35	0.794813410491629\\
36	0.794813410491629\\
37	0.794813410491629\\
38	0.794813410491629\\
39	0.794813410491629\\
40	0.856522249891936\\
41	0.856522249891936\\
42	0.856522249891936\\
43	0.856522249891936\\
44	0.856522249891936\\
45	0.901153501037598\\
46	0.901153501037598\\
47	0.901153501037598\\
48	0.901153501037598\\
49	0.901153501037598\\
50	0.901153501037598\\
};
\addplot [color=mycolor3, dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
0	0.117819145420483\\
1	0.117819145420483\\
2	0.117819145420483\\
3	0.117819145420483\\
4	0.117819145420483\\
5	0.117819145420483\\
6	0.117819145420483\\
7	0.117819145420483\\
8	0.117819145420483\\
9	0.117819145420483\\
10	0.117819145420483\\
11	0.117819145420483\\
12	0.117819145420483\\
13	0.117819145420483\\
14	0.117819145420483\\
15	0.117819145420483\\
16	0.117819145420483\\
17	0.117819145420483\\
18	0.117819145420483\\
19	0.117819145420483\\
20	0.117819145420483\\
21	0.117819145420483\\
22	0.117819145420483\\
23	0.117819145420483\\
24	0.117819145420483\\
25	0.117819145420483\\
26	0.117819145420483\\
27	0.117819145420483\\
28	0.117819145420483\\
29	0.117819145420483\\
30	0.117819145420483\\
31	0.117819145420483\\
32	0.117819145420483\\
33	0.117819145420483\\
34	0.117819145420483\\
35	0.117819145420483\\
36	0.117819145420483\\
37	0.117819145420483\\
38	0.117819145420483\\
39	0.117819145420483\\
40	0.117819145420483\\
41	0.117819145420483\\
42	0.117819145420483\\
43	0.117819145420483\\
44	0.117819145420483\\
45	0.117819145420483\\
46	0.117819145420483\\
47	0.117819145420483\\
48	0.117819145420483\\
49	0.117819145420483\\
50	0.117819145420483\\
};
\end{axis}

\begin{axis}[%
tick label style={font=\small},
xlabel style={at={(axis description cs:0.5,-0.2)},anchor=north},
xtick={0,25,50},
width=1.127in,
height=0.32in,
at={(2.154in,0.52in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$},
ymin=0.511133897097814,
ymax=15.5049921412543,
ylabel style={font=\color{white!15!black}},
ylabel={Palma},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, line width=1pt, forget plot]
  table[row sep=crcr]{%
0	0.567926552330904\\
1	0.567926552330904\\
2	0.567926552330904\\
3	0.567926552330904\\
4	0.567926552330904\\
5	0.57983313440251\\
6	0.57983313440251\\
7	0.57983313440251\\
8	0.57983313440251\\
9	0.57983313440251\\
10	0.66010548100943\\
11	0.66010548100943\\
12	0.66010548100943\\
13	0.66010548100943\\
14	0.66010548100943\\
15	0.778044946188498\\
16	0.778044946188498\\
17	0.778044946188498\\
18	0.778044946188498\\
19	0.778044946188498\\
20	0.966258542718215\\
21	0.966258542718215\\
22	0.966258542718215\\
23	0.966258542718215\\
24	0.966258542718215\\
25	1.20602728642903\\
26	1.20602728642903\\
27	1.20602728642903\\
28	1.20602728642903\\
29	1.20602728642903\\
30	1.50125461123422\\
31	1.50125461123422\\
32	1.50125461123422\\
33	1.50125461123422\\
34	1.50125461123422\\
35	1.85626531555271\\
36	1.85626531555271\\
37	1.85626531555271\\
38	1.85626531555271\\
39	1.85626531555271\\
40	2.27438380473361\\
41	2.27438380473361\\
42	2.27438380473361\\
43	2.27438380473361\\
44	2.27438380473361\\
45	2.73059912354202\\
46	2.73059912354202\\
47	2.73059912354202\\
48	2.73059912354202\\
49	2.73059912354202\\
50	2.73059912354202\\
};
\addplot [color=mycolor2, line width=1pt, forget plot]
  table[row sep=crcr]{%
0	0.567926552330904\\
1	0.567926552330904\\
2	0.567926552330904\\
3	0.567926552330904\\
4	0.567926552330904\\
5	0.690874183889956\\
6	0.690874183889956\\
7	0.690874183889956\\
8	0.690874183889956\\
9	0.690874183889956\\
10	0.948765664718096\\
11	0.948765664718096\\
12	0.948765664718096\\
13	0.948765664718096\\
14	0.948765664718096\\
15	1.34694476707114\\
16	1.34694476707114\\
17	1.34694476707114\\
18	1.34694476707114\\
19	1.34694476707114\\
20	1.95544717702383\\
21	1.95544717702383\\
22	1.95544717702383\\
23	1.95544717702383\\
24	1.95544717702383\\
25	2.88322047032555\\
26	2.88322047032555\\
27	2.88322047032555\\
28	2.88322047032555\\
29	2.88322047032555\\
30	4.26769520486984\\
31	4.26769520486984\\
32	4.26769520486984\\
33	4.26769520486984\\
34	4.26769520486984\\
35	6.34037273977071\\
36	6.34037273977071\\
37	6.34037273977071\\
38	6.34037273977071\\
39	6.34037273977071\\
40	9.44405912108075\\
41	9.44405912108075\\
42	9.44405912108075\\
43	9.44405912108075\\
44	9.44405912108075\\
45	14.0954474011402\\
46	14.0954474011402\\
47	14.0954474011402\\
48	14.0954474011402\\
49	14.0954474011402\\
50	14.0954474011402\\
};
\addplot [color=mycolor3, dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
0	0.567926552330904\\
1	0.567926552330904\\
2	0.567926552330904\\
3	0.567926552330904\\
4	0.567926552330904\\
5	0.567926552330904\\
6	0.567926552330904\\
7	0.567926552330904\\
8	0.567926552330904\\
9	0.567926552330904\\
10	0.567926552330904\\
11	0.567926552330904\\
12	0.567926552330904\\
13	0.567926552330904\\
14	0.567926552330904\\
15	0.567926552330904\\
16	0.567926552330904\\
17	0.567926552330904\\
18	0.567926552330904\\
19	0.567926552330904\\
20	0.567926552330904\\
21	0.567926552330904\\
22	0.567926552330904\\
23	0.567926552330904\\
24	0.567926552330904\\
25	0.567926552330904\\
26	0.567926552330904\\
27	0.567926552330904\\
28	0.567926552330904\\
29	0.567926552330904\\
30	0.567926552330904\\
31	0.567926552330904\\
32	0.567926552330904\\
33	0.567926552330904\\
34	0.567926552330904\\
35	0.567926552330904\\
36	0.567926552330904\\
37	0.567926552330904\\
38	0.567926552330904\\
39	0.567926552330904\\
40	0.567926552330904\\
41	0.567926552330904\\
42	0.567926552330904\\
43	0.567926552330904\\
44	0.567926552330904\\
45	0.567926552330904\\
46	0.567926552330904\\
47	0.567926552330904\\
48	0.567926552330904\\
49	0.567926552330904\\
50	0.567926552330904\\
};
\end{axis}

\begin{axis}[%
tick label style={font=\small},
xlabel style={at={(axis description cs:0.5,-0.2)},anchor=north},
xtick={0,25,50},
width=1.127in,
height=0.32in,
at={(3.795in,0.52in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$},
ymin=2.25388087632505,
ymax=70.6634765568225,
ylabel style={font=\color{white!15!black}},
ylabel={S80/S20},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, line width=1pt, forget plot]
  table[row sep=crcr]{%
0	2.50431208480561\\
1	2.50431208480561\\
2	2.50431208480561\\
3	2.50431208480561\\
4	2.50431208480561\\
5	2.61101147139922\\
6	2.61101147139922\\
7	2.61101147139922\\
8	2.61101147139922\\
9	2.61101147139922\\
10	3.03849222524382\\
11	3.03849222524382\\
12	3.03849222524382\\
13	3.03849222524382\\
14	3.03849222524382\\
15	3.70150493410866\\
16	3.70150493410866\\
17	3.70150493410866\\
18	3.70150493410866\\
19	3.70150493410866\\
20	4.56397163117798\\
21	4.56397163117798\\
22	4.56397163117798\\
23	4.56397163117798\\
24	4.56397163117798\\
25	5.73006242461391\\
26	5.73006242461391\\
27	5.73006242461391\\
28	5.73006242461391\\
29	5.73006242461391\\
30	7.39578766956038\\
31	7.39578766956038\\
32	7.39578766956038\\
33	7.39578766956038\\
34	7.39578766956038\\
35	9.5787943784512\\
36	9.5787943784512\\
37	9.5787943784512\\
38	9.5787943784512\\
39	9.5787943784512\\
40	12.3644071063784\\
41	12.3644071063784\\
42	12.3644071063784\\
43	12.3644071063784\\
44	12.3644071063784\\
45	15.6557911375668\\
46	15.6557911375668\\
47	15.6557911375668\\
48	15.6557911375668\\
49	15.6557911375668\\
50	15.6557911375668\\
};
\addplot [color=mycolor2, line width=1pt, forget plot]
  table[row sep=crcr]{%
0	2.50431208480561\\
1	2.50431208480561\\
2	2.50431208480561\\
3	2.50431208480561\\
4	2.50431208480561\\
5	2.97862413691723\\
6	2.97862413691723\\
7	2.97862413691723\\
8	2.97862413691723\\
9	2.97862413691723\\
10	4.13394320173184\\
11	4.13394320173184\\
12	4.13394320173184\\
13	4.13394320173184\\
14	4.13394320173184\\
15	5.95523543850533\\
16	5.95523543850533\\
17	5.95523543850533\\
18	5.95523543850533\\
19	5.95523543850533\\
20	8.7796788190862\\
21	8.7796788190862\\
22	8.7796788190862\\
23	8.7796788190862\\
24	8.7796788190862\\
25	13.0043286349431\\
26	13.0043286349431\\
27	13.0043286349431\\
28	13.0043286349431\\
29	13.0043286349431\\
30	19.3236803710898\\
31	19.3236803710898\\
32	19.3236803710898\\
33	19.3236803710898\\
34	19.3236803710898\\
35	28.7777295327415\\
36	28.7777295327415\\
37	28.7777295327415\\
38	28.7777295327415\\
39	28.7777295327415\\
40	42.9641938864703\\
41	42.9641938864703\\
42	42.9641938864703\\
43	42.9641938864703\\
44	42.9641938864703\\
45	64.2395241425659\\
46	64.2395241425659\\
47	64.2395241425659\\
48	64.2395241425659\\
49	64.2395241425659\\
50	64.2395241425659\\
};
\addplot [color=mycolor3, dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
0	2.50431208480561\\
1	2.50431208480561\\
2	2.50431208480561\\
3	2.50431208480561\\
4	2.50431208480561\\
5	2.50431208480561\\
6	2.50431208480561\\
7	2.50431208480561\\
8	2.50431208480561\\
9	2.50431208480561\\
10	2.50431208480561\\
11	2.50431208480561\\
12	2.50431208480561\\
13	2.50431208480561\\
14	2.50431208480561\\
15	2.50431208480561\\
16	2.50431208480561\\
17	2.50431208480561\\
18	2.50431208480561\\
19	2.50431208480561\\
20	2.50431208480561\\
21	2.50431208480561\\
22	2.50431208480561\\
23	2.50431208480561\\
24	2.50431208480561\\
25	2.50431208480561\\
26	2.50431208480561\\
27	2.50431208480561\\
28	2.50431208480561\\
29	2.50431208480561\\
30	2.50431208480561\\
31	2.50431208480561\\
32	2.50431208480561\\
33	2.50431208480561\\
34	2.50431208480561\\
35	2.50431208480561\\
36	2.50431208480561\\
37	2.50431208480561\\
38	2.50431208480561\\
39	2.50431208480561\\
40	2.50431208480561\\
41	2.50431208480561\\
42	2.50431208480561\\
43	2.50431208480561\\
44	2.50431208480561\\
45	2.50431208480561\\
46	2.50431208480561\\
47	2.50431208480561\\
48	2.50431208480561\\
49	2.50431208480561\\
50	2.50431208480561\\
};
\end{axis}

\begin{axis}[%
tick label style={font=\small},
xlabel style={at={(axis description cs:0.5,-0.2)},anchor=north},
xtick={0,25,50},
width=1.127in,
height=0.32in,
at={(5.435in,0.52in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$},
ymin=0.108,
ymax=0.968,
ylabel style={font=\color{white!15!black}},
ylabel={Dissimilarity},
ytick={0.2,0.5,0.8},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
% legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={
        at={(1.7,2.)},
        anchor=north,   
        %align=left
        %legend cell align=left, 
        draw=white!15!black
    }
]
\addplot [color=mycolor1, line width=1pt]
  table[row sep=crcr]{%
0	0.12\\
1	0.12\\
2	0.12\\
3	0.12\\
4	0.12\\
5	0.32\\
6	0.32\\
7	0.32\\
8	0.32\\
9	0.32\\
10	0.48\\
11	0.48\\
12	0.48\\
13	0.48\\
14	0.48\\
15	0.68\\
16	0.68\\
17	0.68\\
18	0.68\\
19	0.68\\
20	0.84\\
21	0.84\\
22	0.84\\
23	0.84\\
24	0.84\\
25	0.88\\
26	0.88\\
27	0.88\\
28	0.88\\
29	0.88\\
30	0.88\\
31	0.88\\
32	0.88\\
33	0.88\\
34	0.88\\
35	0.88\\
36	0.88\\
37	0.88\\
38	0.88\\
39	0.88\\
40	0.88\\
41	0.88\\
42	0.88\\
43	0.88\\
44	0.88\\
45	0.88\\
46	0.88\\
47	0.88\\
48	0.88\\
49	0.88\\
50	0.88\\
};
\addlegendentry{Targeted Boost}

\addplot [color=mycolor2, line width=1pt]
  table[row sep=crcr]{%
0	0.12\\
1	0.12\\
2	0.12\\
3	0.12\\
4	0.12\\
5	0.16\\
6	0.16\\
7	0.16\\
8	0.16\\
9	0.16\\
10	0.12\\
11	0.12\\
12	0.12\\
13	0.12\\
14	0.12\\
15	0.16\\
16	0.16\\
17	0.16\\
18	0.16\\
19	0.16\\
20	0.24\\
21	0.24\\
22	0.24\\
23	0.24\\
24	0.24\\
25	0.2\\
26	0.2\\
27	0.2\\
28	0.2\\
29	0.2\\
30	0.2\\
31	0.2\\
32	0.2\\
33	0.2\\
34	0.2\\
35	0.2\\
36	0.2\\
37	0.2\\
38	0.2\\
39	0.2\\
40	0.2\\
41	0.2\\
42	0.2\\
43	0.2\\
44	0.2\\
45	0.2\\
46	0.2\\
47	0.2\\
48	0.2\\
49	0.2\\
50	0.2\\
};
\addlegendentry{Random Boost} % N/2 agents}

\addplot [color=mycolor3, dashed, line width=1pt]
  table[row sep=crcr]{%
0	0.12\\
1	0.12\\
2	0.12\\
3	0.12\\
4	0.12\\
5	0.12\\
6	0.12\\
7	0.12\\
8	0.12\\
9	0.12\\
10	0.12\\
11	0.12\\
12	0.12\\
13	0.12\\
14	0.12\\
15	0.12\\
16	0.12\\
17	0.12\\
18	0.12\\
19	0.12\\
20	0.12\\
21	0.12\\
22	0.12\\
23	0.12\\
24	0.12\\
25	0.12\\
26	0.12\\
27	0.12\\
28	0.12\\
29	0.12\\
30	0.12\\
31	0.12\\
32	0.12\\
33	0.12\\
34	0.12\\
35	0.12\\
36	0.12\\
37	0.12\\
38	0.12\\
39	0.12\\
40	0.12\\
41	0.12\\
42	0.12\\
43	0.12\\
44	0.12\\
45	0.12\\
46	0.12\\
47	0.12\\
48	0.12\\
49	0.12\\
50	0.12\\
};
\addlegendentry{Baseline}

\end{axis}

% \begin{axis}[%
% width=6.944in,
% height=2.222in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> output_indici_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.95000,0.50000,0.12000}%
\definecolor{mycolor2}{rgb}{0.75000,0.25000,0.65000}%
\definecolor{mycolor3}{rgb}{0.00000,0.40000,0.80000}%
%
\begin{tikzpicture}

\begin{axis}[%
tick label style={font=\small},
xlabel style={at={(axis description cs:0.5,-0.2)},anchor=north},
xtick={0,25,50},
width=1.075in,
height=0.32in,
at={(0.514in,1.22in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$},
ymin=0.688235484995834,
ymax=1.01354882974545,
ylabel style={font=\color{white!15!black}},
ylabel={Jain},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, line width=1pt, forget plot]
  table[row sep=crcr]{%
0	0.764706094439816\\
1	0.876992915081009\\
2	0.901425051506383\\
3	0.911045687782582\\
4	0.914973558724384\\
5	0.916640687364044\\
6	0.91432703320037\\
7	0.912602744128717\\
8	0.911365086700658\\
9	0.910481651503058\\
10	0.909880262034339\\
11	0.907813485098463\\
12	0.906240842417587\\
13	0.904975904522093\\
14	0.904028718422118\\
15	0.903363659240187\\
16	0.902574071814524\\
17	0.901744015083888\\
18	0.90082275970289\\
19	0.900060927421675\\
20	0.899501624873991\\
21	0.89982489193698\\
22	0.899648151354061\\
23	0.899065928038264\\
24	0.898517002965751\\
25	0.898097309822594\\
26	0.899117999160814\\
27	0.899358396474051\\
28	0.899023890899188\\
29	0.898652351227134\\
30	0.898359090198319\\
31	0.89963922966224\\
32	0.900064782067399\\
33	0.899882188107541\\
34	0.899638583148498\\
35	0.899442547602049\\
36	0.900659736300042\\
37	0.901112310887353\\
38	0.901013640913764\\
39	0.900856039809795\\
40	0.900728267677434\\
41	0.901715163798388\\
42	0.902114720755056\\
43	0.902060421493962\\
44	0.901958872972521\\
45	0.90187658127651\\
46	0.902592509482443\\
47	0.902912442097171\\
48	0.902881647140219\\
49	0.90281618055063\\
50	0.902763338890166\\
};
\addplot [color=mycolor2, line width=1pt, forget plot]
  table[row sep=crcr]{%
0	0.764706094439816\\
1	0.876992915081009\\
2	0.901425051506383\\
3	0.911045687782582\\
4	0.914973558724384\\
5	0.916640687364044\\
6	0.917555907363822\\
7	0.917989721652632\\
8	0.918216676957334\\
9	0.918323710973882\\
10	0.918370514593889\\
11	0.918518256599337\\
12	0.918699432589565\\
13	0.918826268274496\\
14	0.918895125494154\\
15	0.918924831375701\\
16	0.919011234116755\\
17	0.919214507099667\\
18	0.91935286472132\\
19	0.91943110541616\\
20	0.919465175942932\\
21	0.91951444196254\\
22	0.91972093580112\\
23	0.91985594785964\\
24	0.919934403960149\\
25	0.91996889836137\\
26	0.919994605002461\\
27	0.920185323045099\\
28	0.92030477816257\\
29	0.920375421100193\\
30	0.92040675292472\\
31	0.920419362975642\\
32	0.920582517072864\\
33	0.920680633216953\\
34	0.920739269010761\\
35	0.920765497469752\\
36	0.92077162729122\\
37	0.920902770961452\\
38	0.920978979858055\\
39	0.921024792729402\\
40	0.921045449862615\\
41	0.92104860583457\\
42	0.921148893251705\\
43	0.92120565531284\\
44	0.921239884889394\\
45	0.921255427395753\\
46	0.921257229166641\\
47	0.921331008501283\\
48	0.921371979458294\\
49	0.921396726099908\\
50	0.921408027041321\\
};
\addplot [color=mycolor3, dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
0	0.764706094439816\\
1	0.876992915081009\\
2	0.901425051506383\\
3	0.911045687782582\\
4	0.914973558724384\\
5	0.916640687364044\\
6	0.917359802336152\\
7	0.917674614797741\\
8	0.917813923041931\\
9	0.917876520286774\\
10	0.917905244632993\\
11	0.917918789034848\\
12	0.917925399965794\\
13	0.917928761399459\\
14	0.917930548470464\\
15	0.91793154183023\\
16	0.917932117005859\\
17	0.917932461740647\\
18	0.917932674068296\\
19	0.917932807536146\\
20	0.917932892668381\\
21	0.917932947525158\\
22	0.91793298311935\\
23	0.917933006322799\\
24	0.917933021495868\\
25	0.917933031438134\\
26	0.917933037961685\\
27	0.917933042245868\\
28	0.917933045061037\\
29	0.917933046911609\\
30	0.917933048128399\\
31	0.917933048928595\\
32	0.917933049454882\\
33	0.917933049801044\\
34	0.917933050028741\\
35	0.917933050178518\\
36	0.917933050277043\\
37	0.917933050341853\\
38	0.917933050384487\\
39	0.917933050412532\\
40	0.917933050430981\\
41	0.917933050443118\\
42	0.917933050451101\\
43	0.917933050456353\\
44	0.917933050459808\\
45	0.917933050462081\\
46	0.917933050463576\\
47	0.917933050464559\\
48	0.917933050465206\\
49	0.917933050465631\\
50	0.917933050465912\\
};
\end{axis}

\begin{axis}[%
tick label style={font=\small},
xlabel style={at={(axis description cs:0.5,-0.2)},anchor=north},
xtick={0,25,50},
width=1.075in,
height=0.32in,
at={(2.172in,1.22in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$},
ymin=0.151119380499479,
ymax=0.350381941865928,
ylabel style={font=\color{white!15!black}},
ylabel={Gini},
ytick={0.2,0.3},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, line width=1pt, forget plot]
  table[row sep=crcr]{%
0	0.318529038059934\\
1	0.212826591240043\\
2	0.188672998955544\\
3	0.178670979296067\\
4	0.174439944707615\\
5	0.172629174244112\\
6	0.175381905783556\\
7	0.177355576499417\\
8	0.178746305986834\\
9	0.179730325356644\\
10	0.180398894955677\\
11	0.18289531067435\\
12	0.184678912605405\\
13	0.18607029604191\\
14	0.187102223494859\\
15	0.187823558544691\\
16	0.188885673238008\\
17	0.189858088140754\\
18	0.19086446831602\\
19	0.19168561783081\\
20	0.19228413671789\\
21	0.192091396599801\\
22	0.192330725798918\\
23	0.192963780993697\\
24	0.193550502168225\\
25	0.193996147090951\\
26	0.192946074911388\\
27	0.192713336729137\\
28	0.193072439061731\\
29	0.193467211470554\\
30	0.193777291267265\\
31	0.192331991293498\\
32	0.19189425513673\\
33	0.192091133318861\\
34	0.192350382817188\\
35	0.192557826862988\\
36	0.191080804850968\\
37	0.190617430154504\\
38	0.190726545862829\\
39	0.190895283090975\\
40	0.19103099984079\\
41	0.189773319885346\\
42	0.189369370438437\\
43	0.189431146053423\\
44	0.189540196524027\\
45	0.189627691746965\\
46	0.188705734487832\\
47	0.188389740916292\\
48	0.188426709080652\\
49	0.188497428918308\\
50	0.188553756415384\\
};
\addplot [color=mycolor2, line width=1pt, forget plot]
  table[row sep=crcr]{%
0	0.318529038059934\\
1	0.212826591240043\\
2	0.188672998955544\\
3	0.178670979296067\\
4	0.174439944707615\\
5	0.172629174244112\\
6	0.171682786882242\\
7	0.171221838257617\\
8	0.170973523809562\\
9	0.17085579891764\\
10	0.170803957487797\\
11	0.170740277632721\\
12	0.170553013115208\\
13	0.170415130979725\\
14	0.170339316104913\\
15	0.170306073634767\\
16	0.170305765781852\\
17	0.17009330285921\\
18	0.169941543064081\\
19	0.169854558712424\\
20	0.169816087149564\\
21	0.169841428198778\\
22	0.16962200614771\\
23	0.169473427511704\\
24	0.169385531754446\\
25	0.169346289543169\\
26	0.169372769361382\\
27	0.169169145320053\\
28	0.169037059289678\\
29	0.168957527003541\\
30	0.168921710550487\\
31	0.16894429739989\\
32	0.168769925048268\\
33	0.168660615478641\\
34	0.168594292056146\\
35	0.168564185002742\\
36	0.168586324512713\\
37	0.168443526212638\\
38	0.168358230390194\\
39	0.168306220176603\\
40	0.168282450890407\\
41	0.168298726945886\\
42	0.168188656409618\\
43	0.16812505221878\\
44	0.168086128016065\\
45	0.168068208850231\\
46	0.168079110496492\\
47	0.167997615203779\\
48	0.167951640385044\\
49	0.167923482046128\\
50	0.167910422777198\\
};
\addplot [color=mycolor3, dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
0	0.318529038059934\\
1	0.212826591240043\\
2	0.188672998955544\\
3	0.178670979296067\\
4	0.174439944707615\\
5	0.172629174244112\\
6	0.171842190537764\\
7	0.171496433698164\\
8	0.171343068179909\\
9	0.171273979736033\\
10	0.17124218841274\\
11	0.171227145815706\\
12	0.171219773281647\\
13	0.171216007162374\\
14	0.171213995289858\\
15	0.17121287184508\\
16	0.171212218742354\\
17	0.171211826030345\\
18	0.171211583553441\\
19	0.171211430858981\\
20	0.171211333339463\\
21	0.171211270445902\\
22	0.171211229612966\\
23	0.171211202983975\\
24	0.171211185566359\\
25	0.171211174151376\\
26	0.171211166660667\\
27	0.171211161740962\\
28	0.17121115850803\\
29	0.171211156382771\\
30	0.171211154985339\\
31	0.171211154066336\\
32	0.171211153461904\\
33	0.17121115306434\\
34	0.171211152802832\\
35	0.171211152630814\\
36	0.171211152517658\\
37	0.171211152443224\\
38	0.171211152394258\\
39	0.171211152362048\\
40	0.17121115234086\\
41	0.171211152326921\\
42	0.171211152317752\\
43	0.17121115231172\\
44	0.171211152307752\\
45	0.171211152305142\\
46	0.171211152303425\\
47	0.171211152302295\\
48	0.171211152301552\\
49	0.171211152301064\\
50	0.171211152300742\\
};
\end{axis}

\begin{axis}[%
tick label style={font=\small},
xlabel style={at={(axis description cs:0.5,-0.2)},anchor=north},
xtick={0,25,50},
width=1.075in,
height=0.32in,
at={(3.83in,1.22in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$},
ymin=0.118009601277479,
ymax=0.265842468619441,
ylabel style={font=\color{white!15!black}},
ylabel={Hoover},
ytick={0.15,0.20,0.25},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, line width=1pt, forget plot]
  table[row sep=crcr]{%
0	0.241674971472219\\
1	0.174455454747572\\
2	0.152689647029162\\
3	0.143433614737234\\
4	0.139470700232694\\
5	0.137744686538582\\
6	0.139491928400682\\
7	0.140964511728697\\
8	0.142053353467797\\
9	0.142828769361252\\
10	0.14335453009147\\
11	0.144321539817816\\
12	0.145540746329632\\
13	0.146578150113376\\
14	0.14736716985477\\
15	0.147922047108931\\
16	0.147207984969931\\
17	0.147687426555606\\
18	0.14837214745212\\
19	0.148973693561032\\
20	0.149421174976732\\
21	0.147552370089462\\
22	0.147453060088401\\
23	0.147827672605154\\
24	0.148237071339359\\
25	0.148557026788636\\
26	0.146095402139915\\
27	0.145683641446566\\
28	0.145872804655306\\
29	0.146144755781453\\
30	0.146365048531944\\
31	0.143684340178585\\
32	0.14315188576095\\
33	0.143249122831765\\
34	0.143427768383266\\
35	0.143576412637421\\
36	0.141234258108064\\
37	0.1408063040955\\
38	0.140870941634329\\
39	0.140991627168441\\
40	0.141089309469462\\
41	0.139247860713841\\
42	0.138919155448028\\
43	0.138964153939093\\
44	0.139045148145606\\
45	0.1391099149763\\
46	0.138125624792811\\
47	0.137923423142341\\
48	0.137957561933482\\
49	0.138011168643897\\
50	0.138052832178524\\
};
\addplot [color=mycolor2, line width=1pt, forget plot]
  table[row sep=crcr]{%
0	0.241674971472219\\
1	0.174455454747572\\
2	0.152689647029162\\
3	0.143433614737234\\
4	0.139470700232694\\
5	0.137744686538582\\
6	0.136811929940828\\
7	0.136292186397256\\
8	0.136047459208955\\
9	0.135934111929531\\
10	0.135885836202448\\
11	0.135636875035907\\
12	0.135385872259659\\
13	0.135244653391022\\
14	0.135172569406277\\
15	0.135143014616099\\
16	0.134878384532811\\
17	0.134604914582367\\
18	0.134451526106811\\
19	0.13437090446688\\
20	0.134337606731745\\
21	0.13407283215259\\
22	0.133801952988697\\
23	0.133653046731919\\
24	0.133573408316088\\
25	0.133540248329343\\
26	0.133297724946671\\
27	0.133052595450016\\
28	0.132921432286658\\
29	0.13285066383938\\
30	0.132820961908023\\
31	0.132614786178673\\
32	0.132408451362104\\
33	0.132301147102453\\
34	0.13224305794334\\
35	0.132218465020811\\
36	0.132053600776144\\
37	0.131889773676109\\
38	0.131806729191338\\
39	0.131761749849671\\
40	0.131742535345411\\
41	0.131616990206515\\
42	0.131492825419612\\
43	0.131431169117362\\
44	0.131397794628294\\
45	0.131383417371082\\
46	0.131291353386549\\
47	0.131200583985149\\
48	0.131156199103479\\
49	0.131132194330834\\
50	0.131121779197199\\
};
\addplot [color=mycolor3, dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
0	0.241674971472219\\
1	0.174455454747572\\
2	0.152689647029162\\
3	0.143433614737234\\
4	0.139470700232694\\
5	0.137744686538582\\
6	0.136996669557241\\
7	0.136669027845917\\
8	0.136524321079967\\
9	0.136459625876123\\
10	0.136430144620689\\
11	0.136416374740945\\
12	0.136409733013384\\
13	0.136406401820622\\
14	0.136404656382575\\
15	0.136403699753129\\
16	0.136403152755605\\
17	0.136402828282468\\
18	0.136402630024869\\
19	0.136402506131214\\
20	0.136402427434009\\
21	0.136402376869177\\
22	0.136402344123613\\
23	0.136402322804927\\
24	0.136402308876373\\
25	0.136402299754789\\
26	0.136402293771968\\
27	0.136402289843863\\
28	0.136402287263093\\
29	0.136402285566782\\
30	0.136402284451499\\
31	0.136402283718091\\
32	0.136402283235743\\
33	0.136402282918489\\
34	0.136402282709809\\
35	0.136402282572543\\
36	0.136402282482248\\
37	0.136402282422852\\
38	0.136402282383779\\
39	0.136402282358077\\
40	0.136402282341169\\
41	0.136402282330047\\
42	0.13640228232273\\
43	0.136402282317917\\
44	0.136402282314751\\
45	0.136402282312668\\
46	0.136402282311298\\
47	0.136402282310396\\
48	0.136402282309804\\
49	0.136402282309413\\
50	0.136402282309157\\
};
\end{axis}

\begin{axis}[%
tick label style={font=\small},
xlabel style={at={(axis description cs:0.5,-0.2)},anchor=north},
xtick={0,25,50},
width=1.075in,
height=0.32in,
at={(5.488in,1.22in)},
scale only axis,
xmin=0,
xmax=50,
scaled ticks=false,
yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=3
},
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$},
ymin=0.0383829821246169,
ymax=0.169230569756217,
ylabel style={font=\color{white!15!black}},
ylabel={GE(2)},
ytick={0.05,0.10,0.15},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, line width=1pt, forget plot]
  table[row sep=crcr]{%
0	0.153845972505652\\
1	0.0701300334379718\\
2	0.054677284777524\\
3	0.04881989641701\\
4	0.0464638789093295\\
5	0.0454700046512606\\
6	0.0468502864340308\\
7	0.0478835158197575\\
8	0.0486275558460441\\
9	0.0491598860609447\\
10	0.0495228557679496\\
11	0.0507739290144708\\
12	0.0517297131148328\\
13	0.0525008980919157\\
14	0.0530797748026129\\
15	0.0534869538813931\\
16	0.0539711538520114\\
17	0.0544810851375437\\
18	0.055048143060806\\
19	0.0555179485818876\\
20	0.0558633649717352\\
21	0.0556636679873245\\
22	0.0557728310200492\\
23	0.0561327422239054\\
24	0.0564724967358893\\
25	0.0567325439364337\\
26	0.0561005345979858\\
27	0.0559518896585141\\
28	0.0561587462374425\\
29	0.0563886850317992\\
30	0.0565703129798813\\
31	0.0557783426004221\\
32	0.0555155695032617\\
33	0.0556282884668532\\
34	0.0557787420034076\\
35	0.0558998752427497\\
36	0.0551486092339673\\
37	0.0548697914332506\\
38	0.0549305552054953\\
39	0.0550276380514352\\
40	0.0551063710804496\\
41	0.0544988263187219\\
42	0.0542532324286959\\
43	0.0542865955385969\\
44	0.0543490008055308\\
45	0.0543995823600421\\
46	0.0539598376311652\\
47	0.0537635508030694\\
48	0.0537824382450308\\
49	0.0538225950880155\\
50	0.0538550121172255\\
};
\addplot [color=mycolor2, line width=1pt, forget plot]
  table[row sep=crcr]{%
0	0.153845972505652\\
1	0.0701300334379718\\
2	0.054677284777524\\
3	0.04881989641701\\
4	0.0464638789093295\\
5	0.0454700046512606\\
6	0.0449259233004361\\
7	0.0446684077245042\\
8	0.0445337822188489\\
9	0.0444703147975458\\
10	0.044442566539829\\
11	0.0443549939346529\\
12	0.0442476421158062\\
13	0.0441725136341298\\
14	0.0441317361773087\\
15	0.0441141461499758\\
16	0.0440629901336747\\
17	0.0439426772947857\\
18	0.0438608168709662\\
19	0.0438145360262596\\
20	0.0437943851296365\\
21	0.0437652495515342\\
22	0.0436431645045427\\
23	0.0435633711598227\\
24	0.043517013656182\\
25	0.043496634386869\\
26	0.0434814479142112\\
27	0.043368805693823\\
28	0.0432982766842441\\
29	0.0432565761070767\\
30	0.0432380829575412\\
31	0.0432306404154081\\
32	0.0431343640870218\\
33	0.0430764827244689\\
34	0.0430418977754673\\
35	0.0430264289593731\\
36	0.0430228138880965\\
37	0.0429454832435609\\
38	0.0429005557510791\\
39	0.0428735512301248\\
40	0.0428613757058145\\
41	0.0428595155919548\\
42	0.0428004133348879\\
43	0.0427669675238815\\
44	0.0427468004818649\\
45	0.0427376437970335\\
46	0.0427365823248892\\
47	0.0426931204815775\\
48	0.042668988364468\\
49	0.0426544134972151\\
50	0.042647757916241\\
};
\addplot [color=mycolor3, dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
0	0.153845972505652\\
1	0.0701300334379718\\
2	0.054677284777524\\
3	0.04881989641701\\
4	0.0464638789093295\\
5	0.0454700046512606\\
6	0.0450424127225742\\
7	0.0448554334372668\\
8	0.0447727338269602\\
9	0.0447355814742753\\
10	0.0447185348634927\\
11	0.0447104972387902\\
12	0.044706574214672\\
13	0.0447045795119308\\
14	0.0447035190550565\\
15	0.0447029295921873\\
16	0.0447025882817094\\
17	0.0447023837155357\\
18	0.0447022577200458\\
19	0.0447021785200887\\
20	0.044702128002546\\
21	0.0447020954504919\\
22	0.0447020743288729\\
23	0.0447020605599302\\
24	0.0447020515562209\\
25	0.0447020456564738\\
26	0.0447020417853944\\
27	0.0447020392431578\\
28	0.0447020375726348\\
29	0.0447020364745046\\
30	0.0447020357524602\\
31	0.0447020352776233\\
32	0.0447020349653243\\
33	0.0447020347599113\\
34	0.044702034624796\\
35	0.0447020345359183\\
36	0.0447020344774538\\
37	0.0447020344389951\\
38	0.0447020344136963\\
39	0.0447020343970542\\
40	0.0447020343861066\\
41	0.0447020343789048\\
42	0.0447020343741673\\
43	0.0447020343710509\\
44	0.0447020343690007\\
45	0.0447020343676522\\
46	0.0447020343667651\\
47	0.0447020343661813\\
48	0.0447020343657975\\
49	0.044702034365545\\
50	0.0447020343653787\\
};
\end{axis}

\begin{axis}[%
tick label style={font=\small},
xlabel style={at={(axis description cs:0.5,-0.2)},anchor=north},
xtick={0,25,50},
width=1.075in,
height=0.32in,
at={(0.514in,0.52in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$},
ymin=0.0826998364350861,
ymax=0.685383504758427,
ylabel style={font=\color{white!15!black}},
ylabel={Atkinson(2)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, line width=1pt, forget plot]
  table[row sep=crcr]{%
0	0.623075913416752\\
1	0.14995416606861\\
2	0.118168149276715\\
3	0.104966298518814\\
4	0.0999942590574729\\
5	0.0978599687128326\\
6	0.100213443217391\\
7	0.102527780891444\\
8	0.104105548466671\\
9	0.105248798592342\\
10	0.106025181627657\\
11	0.108080568613966\\
12	0.110264706649166\\
13	0.111907765515349\\
14	0.113154606563914\\
15	0.114026476869166\\
16	0.114409478382284\\
17	0.115702233934424\\
18	0.116932151363123\\
19	0.11795431132735\\
20	0.118696898563191\\
21	0.117585632646893\\
22	0.118075676559963\\
23	0.118885589553792\\
24	0.119634863753947\\
25	0.12019609680383\\
26	0.118138064226902\\
27	0.118106792479451\\
28	0.118602569865888\\
29	0.119116616702319\\
30	0.119509268937276\\
31	0.117108052557959\\
32	0.116834109851087\\
33	0.117130400302241\\
34	0.117470327742764\\
35	0.117731869664596\\
36	0.115444584331247\\
37	0.115113794909949\\
38	0.11529293984443\\
39	0.115513613811371\\
40	0.115682982793855\\
41	0.113759549608194\\
42	0.113462246700583\\
43	0.113573323887721\\
44	0.113715446216518\\
45	0.113823716843912\\
46	0.112341495487612\\
47	0.112106185367912\\
48	0.112176598697358\\
49	0.112267979653464\\
50	0.112337013139026\\
};
\addplot [color=mycolor2, line width=1pt, forget plot]
  table[row sep=crcr]{%
0	0.623075913416752\\
1	0.14995416606861\\
2	0.118168149276715\\
3	0.104966298518814\\
4	0.0999942590574729\\
5	0.0978599687128326\\
6	0.0964663731631196\\
7	0.0959386215521105\\
8	0.0956819770485227\\
9	0.0955518388567211\\
10	0.095492844088132\\
11	0.0951717961030892\\
12	0.0949481520448685\\
13	0.0948199048581746\\
14	0.0947382249490916\\
15	0.0947008825136094\\
16	0.0945469311775553\\
17	0.0942833664170699\\
18	0.0941410023325832\\
19	0.0940471121827392\\
20	0.0940043752021643\\
21	0.093963973703496\\
22	0.0936875427236318\\
23	0.0935464117233668\\
24	0.0934511529444861\\
25	0.0934078565654105\\
26	0.0934354743449062\\
27	0.0931743382031528\\
28	0.0930475259845291\\
29	0.0929608295408956\\
30	0.0929214172275151\\
31	0.0929790988913637\\
32	0.0927521408901043\\
33	0.0926463296866095\\
34	0.0925737160109009\\
35	0.092540645901149\\
36	0.092603591613001\\
37	0.092419201744478\\
38	0.0923357735449279\\
39	0.0922786382796312\\
40	0.0922525468849916\\
41	0.0923082470437496\\
42	0.0921662543125936\\
43	0.0921032947754679\\
44	0.092060383679651\\
45	0.0920407316841406\\
46	0.0920849982621843\\
47	0.0919800701949582\\
48	0.091934140500032\\
49	0.0919030036490653\\
50	0.0918887071500957\\
};
\addplot [color=mycolor3, dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
0	0.623075913416752\\
1	0.14995416606861\\
2	0.118168149276715\\
3	0.104966298518814\\
4	0.0999942590574729\\
5	0.0978599687128326\\
6	0.096950840767329\\
7	0.096551718128644\\
8	0.0963757785072696\\
9	0.0962966079557669\\
10	0.0962602752488374\\
11	0.0962431309918547\\
12	0.0962347565243876\\
13	0.0962304945000106\\
14	0.0962282264630117\\
15	0.0962269645910423\\
16	0.0962262333489629\\
17	0.0962257947854631\\
18	0.0962255245308057\\
19	0.0962253545877603\\
20	0.0962252461617267\\
21	0.0962251762826125\\
22	0.0962251309356034\\
23	0.0962251013720191\\
24	0.0962250820389323\\
25	0.0962250693703366\\
26	0.0962250610577307\\
27	0.0962250555985467\\
28	0.0962250520112407\\
29	0.0962250496530815\\
30	0.0962250481025363\\
31	0.0962250470828511\\
32	0.0962250464122043\\
33	0.0962250459710903\\
34	0.0962250456809368\\
35	0.0962250454900759\\
36	0.0962250453645263\\
37	0.096225045281938\\
38	0.0962250452276096\\
39	0.0962250451918711\\
40	0.0962250451683615\\
41	0.0962250451528963\\
42	0.096225045142723\\
43	0.0962250451360305\\
44	0.0962250451316281\\
45	0.0962250451287321\\
46	0.0962250451268267\\
47	0.0962250451255738\\
48	0.0962250451247493\\
49	0.0962250451242068\\
50	0.0962250451238502\\
};
\end{axis}

\begin{axis}[%
tick label style={font=\small},
xlabel style={at={(axis description cs:0.5,-0.2)},anchor=north},
xtick={0,25,50},
width=1.075in,
height=0.32in,
at={(2.172in,0.52in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$},
ymin=0.462386321499728,
ymax=1.16925983826266,
ylabel style={font=\color{white!15!black}},
ylabel={Palma},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, line width=1pt, forget plot]
  table[row sep=crcr]{%
0	1.06296348932969\\
1	0.62847204282186\\
2	0.559390899928609\\
3	0.535317256096828\\
4	0.525680613309196\\
5	0.521553277199424\\
6	0.528546600717191\\
7	0.533464933957584\\
8	0.537055995190318\\
9	0.539598161682845\\
10	0.541340768724666\\
11	0.548782392949632\\
12	0.553683210589643\\
13	0.557461429286452\\
14	0.560235961026355\\
15	0.5621713346687\\
16	0.566127157502488\\
17	0.569121010719162\\
18	0.571979210326957\\
19	0.574250641503205\\
20	0.575895058178203\\
21	0.576539424473367\\
22	0.577652805754374\\
23	0.579571980347865\\
24	0.581237600459218\\
25	0.58248274815307\\
26	0.582192596715837\\
27	0.58183999283589\\
28	0.582852065774029\\
29	0.58394115385789\\
30	0.584794642028891\\
31	0.583588100813473\\
32	0.582546945736361\\
33	0.583067898131781\\
34	0.583771639509451\\
35	0.584338079808446\\
36	0.582544048442515\\
37	0.581314803053939\\
38	0.581565679335997\\
39	0.58201399510944\\
40	0.582380406117446\\
41	0.580563378615547\\
42	0.579427634291279\\
43	0.579543067380486\\
44	0.579828304642262\\
45	0.580062752116963\\
46	0.578496383569248\\
47	0.577566518371365\\
48	0.577617781754796\\
49	0.577800002901226\\
50	0.577949756608394\\
};
\addplot [color=mycolor2, line width=1pt, forget plot]
  table[row sep=crcr]{%
0	1.06296348932969\\
1	0.62847204282186\\
2	0.559390899928609\\
3	0.535317256096828\\
4	0.525680613309196\\
5	0.521553277199424\\
6	0.519936919463679\\
7	0.518880328124825\\
8	0.518354123351257\\
9	0.518083646382873\\
10	0.517965374229629\\
11	0.518305613460573\\
12	0.517987914178443\\
13	0.517716135566141\\
14	0.517539597172339\\
15	0.51746322243685\\
16	0.517851500327536\\
17	0.517470411356838\\
18	0.517164170239226\\
19	0.516960029839962\\
20	0.516870236938811\\
21	0.51714656884437\\
22	0.516736737806062\\
23	0.516431438434973\\
24	0.516223949381273\\
25	0.516131566923676\\
26	0.516376582644146\\
27	0.51605303156853\\
28	0.51576661098841\\
29	0.515575589689079\\
30	0.515490825658058\\
31	0.51564566427857\\
32	0.515351870352405\\
33	0.515113103959002\\
34	0.514953344305495\\
35	0.514881906575612\\
36	0.515047613088348\\
37	0.514740268688934\\
38	0.514564856313936\\
39	0.514438452022933\\
40	0.514381861498091\\
41	0.514537376498367\\
42	0.514299825793758\\
43	0.514168805851147\\
44	0.51407403082867\\
45	0.5140314144851\\
46	0.514132979583827\\
47	0.513956991251127\\
48	0.51386225358943\\
49	0.513793575888162\\
50	0.513762579444142\\
};
\addplot [color=mycolor3, dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
0	1.06296348932969\\
1	0.62847204282186\\
2	0.559390899928609\\
3	0.535317256096828\\
4	0.525680613309196\\
5	0.521553277199424\\
6	0.519774870118842\\
7	0.51899195853101\\
8	0.518644605802169\\
9	0.518487452197539\\
10	0.518414675621287\\
11	0.518379949977358\\
12	0.518362758755881\\
13	0.518353876192176\\
14	0.518349075530616\\
15	0.518346365343247\\
16	0.518344774893827\\
17	0.518343811302836\\
18	0.518343212933285\\
19	0.518342834563332\\
20	0.518342592214265\\
21	0.51834243560552\\
22	0.51834233379329\\
23	0.518342267337864\\
24	0.518342223844772\\
25	0.518342195329638\\
26	0.518342176612741\\
27	0.518342164317911\\
28	0.51834215623761\\
29	0.518342150925414\\
30	0.518342147432297\\
31	0.518342145135023\\
32	0.518342143624066\\
33	0.518342142630226\\
34	0.518342141976495\\
35	0.518342141546472\\
36	0.518342141263599\\
37	0.518342141077521\\
38	0.518342140955114\\
39	0.518342140874592\\
40	0.518342140821623\\
41	0.518342140786778\\
42	0.518342140763856\\
43	0.518342140748777\\
44	0.518342140738858\\
45	0.518342140732333\\
46	0.518342140728041\\
47	0.518342140725217\\
48	0.51834214072336\\
49	0.518342140722137\\
50	0.518342140721334\\
};
w\end{axis}

\begin{axis}[%
tick label style={font=\small},
xlabel style={at={(axis description cs:0.5,-0.2)},anchor=north},
xtick={0,25,50},
width=1.075in,
height=0.32in,
at={(3.83in,0.52in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$},
ymin=2.05794503137576,
ymax=10.8081351514227,
ylabel style={font=\color{white!15!black}},
ylabel={S80/S20},
ytick={4,7,10},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, line width=1pt, forget plot]
  table[row sep=crcr]{%
0	9.82557741038429\\
1	2.82412803533671\\
2	2.53896934992039\\
3	2.41309117101115\\
4	2.36564899285613\\
5	2.34542375801428\\
6	2.37811310793699\\
7	2.40646904007117\\
8	2.42469676704726\\
9	2.43778370137655\\
10	2.44665083574011\\
11	2.48038148654852\\
12	2.50749955162365\\
13	2.52687254331656\\
14	2.54143285662754\\
15	2.55152901760888\\
16	2.56925264302931\\
17	2.58779225671153\\
18	2.60312483022197\\
19	2.61586203954683\\
20	2.62492716600273\\
21	2.63381870476474\\
22	2.64379743984374\\
23	2.65509925367311\\
24	2.66465935041957\\
25	2.67164294330836\\
26	2.66925972272413\\
27	2.67194937760716\\
28	2.67935375065931\\
29	2.68606140410191\\
30	2.69103006019642\\
31	2.68178710318567\\
32	2.68035748010604\\
33	2.6849003292935\\
34	2.6893554863736\\
35	2.69268709178444\\
36	2.68070955326126\\
37	2.67746153959548\\
38	2.68000327331886\\
39	2.68281729355669\\
40	2.68495088719451\\
41	2.67496247922909\\
42	2.67157122154542\\
43	2.6730859710602\\
44	2.67489164091889\\
45	2.67625960042435\\
46	2.66752816493033\\
47	2.66461962096498\\
48	2.66553736064467\\
49	2.6666950372176\\
50	2.6675691122355\\
};
\addplot [color=mycolor2, line width=1pt, forget plot]
  table[row sep=crcr]{%
0	9.82557741038429\\
1	2.82412803533671\\
2	2.53896934992039\\
3	2.41309117101115\\
4	2.36564899285613\\
5	2.34542375801428\\
6	2.33093243462977\\
7	2.32612590740005\\
8	2.32367914161292\\
9	2.32246033452364\\
10	2.32188389683028\\
11	2.31594701372763\\
12	2.31384055134981\\
13	2.31262934358887\\
14	2.31189842056858\\
15	2.31153357972363\\
16	2.30902443858858\\
17	2.30646177075591\\
18	2.30530438081925\\
19	2.30446986848046\\
20	2.30404687012126\\
21	2.30178938702938\\
22	2.2990739352832\\
23	2.29792603813697\\
24	2.29707862248738\\
25	2.29664904470937\\
26	2.29485268265253\\
27	2.29280409344624\\
28	2.29181360422584\\
29	2.291047168218\\
30	2.29064132111126\\
31	2.29184037302155\\
32	2.29018976470069\\
33	2.28924660346781\\
34	2.28859830912797\\
35	2.2882551379487\\
36	2.29064460601165\\
37	2.28927767913905\\
38	2.28851635775117\\
39	2.28799833336981\\
40	2.28772706154067\\
41	2.28938830169727\\
42	2.28832059862382\\
43	2.28773594938884\\
44	2.28734186541326\\
45	2.2871375281828\\
46	2.28827202368582\\
47	2.28747488331032\\
48	2.28704298655194\\
49	2.28675415102442\\
50	2.28660559041751\\
};
\addplot [color=mycolor3, dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
0	9.82557741038429\\
1	2.82412803533671\\
2	2.53896934992039\\
3	2.41309117101115\\
4	2.36564899285613\\
5	2.34542375801428\\
6	2.33679094486249\\
7	2.33299658433527\\
8	2.33131357653911\\
9	2.33055095568656\\
10	2.33019752207331\\
11	2.33002869076303\\
12	2.32994499394575\\
13	2.32990168901136\\
14	2.32987825075126\\
15	2.32986500138681\\
16	2.32985721737268\\
17	2.32985249713788\\
18	2.3298495640105\\
19	2.32984770839882\\
20	2.32984651946521\\
21	2.3298457509866\\
22	2.3298452513173\\
23	2.329844925137\\
24	2.32984471164723\\
25	2.32984457167186\\
26	2.32984447979148\\
27	2.32984441943556\\
28	2.32984437976847\\
29	2.3298443536901\\
30	2.32984433654177\\
31	2.32984432526401\\
32	2.32984431784641\\
33	2.32984431296743\\
34	2.32984430975813\\
35	2.32984430764705\\
36	2.32984430625836\\
37	2.32984430534486\\
38	2.32984430474394\\
39	2.32984430434864\\
40	2.3298443040886\\
41	2.32984430391754\\
42	2.32984430380501\\
43	2.32984430373099\\
44	2.32984430368229\\
45	2.32984430365026\\
46	2.32984430362919\\
47	2.32984430361532\\
48	2.32984430360621\\
49	2.32984430360021\\
50	2.32984430359626\\
};
\end{axis}

\begin{axis}[%
tick label style={font=\small},
xlabel style={at={(axis description cs:0.5,-0.2)},anchor=north},
xtick={0,25,50},
width=1.075in,
height=0.32in,
at={(5.488in,0.52in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$},
ymin=0.72,
ymax=1.1,
ylabel style={font=\color{white!15!black}},
ylabel={Dissimilarity},
ytick={0.7,0.9,1.1},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={
        at={(1.7,2.)},
        anchor=north,   
        %align=left
        %legend cell align=left, 
        draw=white!15!black
    }
]
\addplot [color=mycolor1, line width=1pt]
  table[row sep=crcr]{%
0	0.8\\
1	0.96\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
25	1\\
26	0.92\\
27	0.92\\
28	0.92\\
29	0.92\\
30	0.92\\
31	0.92\\
32	0.92\\
33	0.92\\
34	0.92\\
35	0.92\\
36	0.92\\
37	0.92\\
38	0.92\\
39	0.92\\
40	0.92\\
41	0.84\\
42	0.84\\
43	0.84\\
44	0.84\\
45	0.84\\
46	0.84\\
47	0.84\\
48	0.84\\
49	0.84\\
50	0.84\\
};
\addlegendentry{Targeted Boost}

\addplot [color=mycolor2, line width=1pt]
  table[row sep=crcr]{%
0	0.8\\
1	0.96\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
25	1\\
26	1\\
27	1\\
28	1\\
29	1\\
30	1\\
31	1\\
32	1\\
33	1\\
34	1\\
35	1\\
36	1\\
37	1\\
38	1\\
39	1\\
40	1\\
41	1\\
42	1\\
43	1\\
44	1\\
45	1\\
46	1\\
47	1\\
48	1\\
49	1\\
50	1\\
};
\addlegendentry{Random Boost} % N/2 agents}

\addplot [color=mycolor3, dashed, line width=1pt]
  table[row sep=crcr]{%
0	0.8\\
1	0.96\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
25	1\\
26	1\\
27	1\\
28	1\\
29	1\\
30	1\\
31	1\\
32	1\\
33	1\\
34	1\\
35	1\\
36	1\\
37	1\\
38	1\\
39	1\\
40	1\\
41	1\\
42	1\\
43	1\\
44	1\\
45	1\\
46	1\\
47	1\\
48	1\\
49	1\\
50	1\\
};
\addlegendentry{Baseline}

\end{axis}

% \begin{axis}[%
% width=6.944in,
% height=2.222in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%
